Planar #CSP Equality Corresponds to Quantum Isomorphism -- A Holant Viewpoint

Recently, Man\v{c}inska and Roberson proved that two graphs $G$ and $G'$ are quantum isomorphic if and only if they admit the same number of homomorphisms from all planar graphs. We extend this result to planar #CSP with any pair of sets $\mathcal{F}$ and $\mathcal{F}'$ of real-valued, arbitrary-arity constraint functions. Graph homomorphism is the special case where each of $\mathcal{F}$ and $\mathcal{F}'$ contains a single symmetric 0-1-valued binary constraint function. Our treatment uses the framework of planar Holant problems. To prove that quantum isomorphic constraint function sets give the same value on any planar #CSP instance, we apply a novel form of holographic transformation of Valiant, using the quantum permutation matrix $\mathcal{U}$ defining the quantum isomorphism. Due to the noncommutativity of $\mathcal{U}$'s entries, it turns out that this form of holographic transformation is only applicable to planar Holant. To prove the converse, we introduce the quantum automorphism group Qut$(\mathcal{F})$ of a set of constraint functions $\mathcal{F}$, and characterize the intertwiners of Qut$(\mathcal{F})$ as the signature matrices of planar Holant$(\mathcal{F}\,|\,\mathcal{EQ})$ quantum gadgets. Then we define a new notion of (projective) connectivity for constraint functions and reduce arity while preserving the quantum automorphism group. Finally, to address the challenges posed by generalizing from 0-1 valued to real-valued constraint functions, we adapt a technique of Lov\'asz in the classical setting for isomorphisms of real-weighted graphs to the setting of quantum isomorphisms.

==> bothsidese.tex <==
\begin{tikzpicture}[scale=.65]
    \tikzstyle{every node}=[font=\small]
    \GraphInit[vstyle=Classic]
    \SetUpEdge[style=-]
    \SetVertexMath

    \def\ary{1.2}
    \def\bry{0.4}
    \def\cry{-0.4}
    \def\dry{-1.2}

    \def\aly{0.8}
    \def\bly{0}
    \def\cly{-0.8}

    \def\sx{2}
    \def\kpx{10}

    \def\akvy{2.2}
    \def\bkvy{1.7}
    \def\ckvy{0.6}
    \def\ekvy{-1.1}
    \def\fkvy{-1.8}

    \def\xsh{15}

    % K' circle and wires
    \filldraw[color=black!70, fill=blue!8] (\kpx,0) circle (2.5);

    \draw[thin, color=gray] (\kpx-3.5, \fkvy) -- (\kpx, \fkvy);

    \draw[thin, color=gray] (\kpx-3.5, \aly+1.3) .. controls (\kpx-2.2, \aly+1.2) .. (\kpx-1.5, 1.3);
    \draw[thin, color=gray] (\kpx-3.5, \cly+1.3) .. controls (\kpx-2.2, \cly+1.3) .. (\kpx-1.5, 1.3);

    \draw[thin, color=gray] (\kpx-1.5, 1.3) .. controls (\kpx, 2) .. (\xsh-2, 2);
    \draw[thin, color=gray] (\kpx-1.5, 1.3) .. controls (\kpx, 2.4) .. (\xsh-2, 2.4);
    \draw[thin, color=gray] (\kpx-1.5, 1.3) .. controls (\kpx, 2.8) .. (\xsh-2, 2.8);

    % K' vertices
    \Vertex[x=\kpx-1.5,y=1.3,L={E_8},Lpos=270]{e23}

    \Vertex[x=\kpx+1,y=\ckvy,L=F,Ldist=-0.1cm]{u43}
    \Vertex[x=\kpx+1,y=\ekvy,L=F,Ldist=-0.1cm]{u63}

    \Vertex[x=\kpx,y=\fkvy,L={E_*},Ldist=-0.1cm]{e63}

    % K' edges
    \Edge[style={bend right}](u43)(e23)
    \Edge[style={bend left}](u43)(e23)
    \Edge(u63)(e23)

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % E version
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \node at (\xsh-1,0) {$=$};
    \node at (\xsh+5.7,0) {$\circ$};

    % E wires
    \draw[thin, color=gray] (\xsh+\sx, 0) .. controls (\xsh+\sx+1.2, \ary+1.2) .. (\xsh+\sx+3, \ary+1.2);
    \draw[thin, color=gray] (\xsh+\sx, 0) .. controls (\xsh+\sx+1.2, \ary) .. (\xsh+\sx+3, \ary);
    \draw[thin, color=gray] (\xsh+\sx, 0) .. controls (\xsh+\sx+1.2, 0) .. (\xsh+\sx+3, 0);
    \draw[thin, color=gray] (\xsh+\sx, 0) .. controls (\xsh+\sx+1.2, -\ary) .. (\xsh+\sx+3, -\ary);

    \draw[thin, color=gray] (\xsh+\sx-1.5, \aly) .. controls (\xsh+\sx-0.7, \aly-0.1) .. (\xsh+\sx, 0);
    \draw[thin, color=gray] (\xsh+\sx-1.5, \cly) .. controls (\xsh+\sx-0.7, \cly+0.1) .. (\xsh+\sx, 0);

    % E vertices and edges
    \Vertex[x=\xsh+\sx,y=0,L={\e^{2,4}},Lpos=270,Ldist=0.2cm]{v22}

    % I wires and vertices
    \draw[thin, color=gray] (\xsh+\sx-1.5, \fkvy) -- (\xsh+\sx+3, \fkvy);
    \Vertex[x=\xsh+\sx,y=\fkvy,L={\ii},Lpos=270]{m32}

    % K' circle and wires
    \filldraw[color=black!70, fill=blue!8] (\xsh+\kpx,-0.3) circle (2.2);
    \draw[thin, color=gray] (\xsh+\kpx+1, \ckvy) .. controls (\xsh+\kpx-2, \ary) .. (\xsh+\kpx-3.5, \ary);
    \draw[thin, color=gray] (\xsh+\kpx+1, \ckvy) .. controls (\xsh+\kpx-1.5, 0) .. (\xsh+\kpx-3.5, 0);
    \draw[thin, color=gray] (\xsh+\kpx+1, \ekvy) .. controls (\xsh+\kpx-2, \dry) .. (\xsh+\kpx-3.5, \dry);

    \draw[thin, color=gray] (\xsh+\kpx-3.5, \fkvy) -- (\xsh+\kpx, \fkvy);

    % Extra E wires and vertex
    \draw[thin, color=gray] (\xsh+\kpx-3.5, \ary+1.2) -- (\xsh+\kpx-1, \ary+1.2);
    \draw[thin, color=gray]  (\xsh+\kpx-1, \ary+1.2) .. controls (\xsh+\kpx+1, \ary+1.6) .. (\xsh+\kpx+2, \ary+1.6);
    \draw[thin, color=gray]  (\xsh+\kpx-1, \ary+1.2) .. controls (\xsh+\kpx+1, \ary+1.2) .. (\xsh+\kpx+2, \ary+1.2);
    \draw[thin, color=gray]  (\xsh+\kpx-1, \ary+1.2) .. controls (\xsh+\kpx+1, \ary+0.8) .. (\xsh+\kpx+2, \ary+0.8);
    \Vertex[x=\xsh+\kpx-1,y=\ary+1.2,L={\e^{1,3}},Lpos=230,Ldist=-0.1cm]{ex}

    % K' vertices
    \Vertex[x=\xsh+\kpx-1.2,y=\ckvy+0.4,L={E_2},Lpos=350,Ldist=-0.2cm]{e1}
    \Vertex[x=\xsh+\kpx-1.5,y=0.03,L={E_2},Lpos=355,Ldist=-0.2cm]{e2}
    \Vertex[x=\xsh+\kpx-1,y=\ekvy-0.06,L={E_2},Lpos=30,Ldist=-0.2cm]{e3}

    \Vertex[x=\xsh+\kpx+1,y=\ckvy,L=F,Ldist=-0.1cm]{u42}
    \Vertex[x=\xsh+\kpx+1,y=\ekvy,L=F,Ldist=-0.1cm]{u62}

    \Vertex[x=\xsh+\kpx,y=\fkvy,L={E_*},Ldist=-0.1cm]{e62}

    % K' edges
    \Edge(u42)(e1)
    \Edge(u42)(e2)
    \Edge(u62)(e3)
\end{tikzpicture}


==> bothsidesf.tex <==
\begin{tikzpicture}[scale=.65]
    \tikzstyle{every node}=[font=\small]
    \GraphInit[vstyle=Classic]
    \SetUpEdge[style=-]
    \SetVertexMath

    \def\ary{1.2}
    \def\bry{0.4}
    \def\cry{-0.4}
    \def\dry{-1.2}

    \def\aly{0.8}
    \def\bly{0}
    \def\cly{-0.8}

    \def\sx{2}
    \def\kpx{10}

    \def\akvy{2.2}
    \def\bkvy{1.7}
    \def\ckvy{0.6}
    \def\ekvy{-1.1}
    \def\fkvy{-1.8}

    \def\xsh{15}
    \def\ysh{0}
    \node at (\xsh-1.3,\ysh+0.2) {$=$};
    \node at (\xsh+5.5,\ysh+0.2) {$\circ$};

    % K circle and wires
    \filldraw[color=black!70, fill=blue!8] (\kpx,0) circle (2.5);

    \draw[thin, color=gray] (\kpx-3.5, \fkvy) -- (\kpx, \fkvy);

    \draw[thin, color=gray] (\kpx-3.5, 1.2) -- (\kpx-1.5, 1.2);
    \draw[thin, color=gray] (\kpx-3.5, -0.5) -- (\kpx-1.5, -0.5);

    \draw[thin, color=gray] (\kpx-0.3, 2.2) -- (\xsh-2, 2.2);
    \draw[thin, color=gray] (\kpx+0.55, 1.8) -- (\xsh-2, 1.8);
    \draw[thin, color=gray] (\kpx+1.4, 1.4) -- (\xsh-2, 1.4);

    % K vertices
    \Vertex[x=\kpx-0.5,y=1,L={F},Lpos=270]{e23}

    \Vertex[x=\kpx-1.5,y=1.2,L={E_2},Lpos=270,Ldist=-0.05cm]{e21}
    \Vertex[x=\kpx-1.5,y=-0.5,L={E_2},Lpos=270,Ldist=-0.05cm]{e22}

    \Vertex[x=\kpx-0.3,y=2.2,L={E_2},Lpos=210,Ldist=-0.18cm]{e24}
    \Vertex[x=\kpx+0.55,y=1.8,L={E_2},Lpos=180,Ldist=-0.1cm]{e25}
    \Vertex[x=\kpx+1.4,y=1.4,L={E_2},Lpos=300,Ldist=-0.2cm]{e26}

    \Vertex[x=\kpx+1,y=\ckvy,L={E_*},Ldist=-0.1cm]{u43}
    \Vertex[x=\kpx+1,y=\ekvy,L={E_*},Ldist=-0.1cm]{u63}

    \Vertex[x=\kpx,y=\fkvy,L={E_*},Ldist=-0.1cm]{e63}

    % K edges
    \Edge[style={bend right}](u43)(e23)
    \Edge[style={bend left}](u43)(e23)
    \Edge(u63)(e23)
    \Edge(e23)(e21)
    \Edge(e23)(e22)
    \Edge(e23)(e24)
    \Edge(e23)(e25)
    \Edge(e23)(e26)

    % S wires
    \draw[thin, color=gray] (\xsh+\sx+1.2, \ary+\ysh) -- (\xsh+\sx+2.5, \ary+\ysh);
    \draw[thin, color=gray] (\xsh+\sx+1.2, 0+\ysh) -- (\xsh+\sx+2.5, 0+\ysh);
    \draw[thin, color=gray] (\xsh+\sx+1.2, \dry+\ysh) -- (\xsh+\sx+2.5, \dry+\ysh);

    \draw[thin, color=gray] (\xsh+\sx-2.5, \aly+\ysh) -- (\xsh+\sx-1.2, \aly+\ysh);
    \draw[thin, color=gray] (\xsh+\sx-2.5, \cly+\ysh) -- (\xsh+\sx-1.2, \cly+\ysh);

    \draw[thin, color=gray] (\xsh+\sx+1.2, \ary+2) -- (\xsh+\sx+2.5, \ary+2);
    \draw[thin, color=gray] (\xsh+\sx+1.2, \ary+1.4) -- (\xsh+\sx+2.5, \ary+1.4);
    \draw[thin, color=gray] (\xsh+\sx+1.2, \ary+0.8) -- (\xsh+\sx+2.5, \ary+0.8);

    % S vertices and edges
    \Vertex[x=\xsh+\sx,y=0+\ysh,L={\f^{2,6}},Lpos=270,Ldist=0.3cm]{v2}
    \Vertex[x=\xsh+\sx+1.2,y=\ary+\ysh,NoLabel,Lpos=300,Ldist=-0.1cm]{f1}
    \Vertex[x=\xsh+\sx+1.2,y=0+\ysh,NoLabel,Lpos=300,Ldist=-0.1cm]{f2}
    \Vertex[x=\xsh+\sx+1.2,y=\dry+\ysh,NoLabel,Lpos=300,Ldist=-0.1cm]{f3}

    \Vertex[x=\xsh+\sx-1.2,y=\aly+\ysh,NoLabel,Lpos=300,Ldist=-0.1cm]{l1}
    \Vertex[x=\xsh+\sx-1.2,y=\cly+\ysh,NoLabel,Lpos=300,Ldist=-0.1cm]{l2}

    \Vertex[x=\xsh+\sx+1.2,y=\ary+2,NoLabel]{f4}
    \Vertex[x=\xsh+\sx+1.2,y=\ary+1.4,NoLabel]{f5}
    \Vertex[x=\xsh+\sx+1.2,y=\ary+0.8,NoLabel]{f6}

    \Edge(v2)(f1)
    \Edge(v2)(f2)
    \Edge(v2)(f3)
    \Edge(v2)(l1)
    \Edge(v2)(l2)
    \Edge(v2)(f4)
    \Edge(v2)(f5)
    \Edge(v2)(f6)

    % I wires and vertices
    \draw[thin, color=gray] (\xsh+\sx-2.5, \fkvy+\ysh) -- (\xsh+\sx+2.5, \fkvy+\ysh);
    \Vertex[x=\xsh+\sx,y=\fkvy+\ysh,L={\ii},Lpos=270]{m3}

    % Extra I wires and vertex
    \draw[thin, color=gray] (\xsh+\kpx-3.5, \ary+2) -- (\xsh+\kpx+2, \ary+2);
    \draw[thin, color=gray] (\xsh+\kpx-3.5, \ary+1.4) -- (\xsh+\kpx+2, \ary+1.4);
    \draw[thin, color=gray] (\xsh+\kpx-3.5, \ary+0.8) -- (\xsh+\kpx+2, \ary+0.8);
    \Vertex[x=\xsh+\kpx-1,y=\ary+2,NoLabel]{ex1}
    \Vertex[x=\xsh+\kpx-1,y=\ary+1.4,NoLabel]{ex2}
    \Vertex[x=\xsh+\kpx-1,y=\ary+0.8,L={\ii^{\otimes 3}},Lpos=210,Ldist=-0.1cm]{ex3}

    % K' circle and wires
    \filldraw[color=black!70, fill=blue!8] (\xsh+\kpx,\ysh-0.4) circle (2);
    \draw[thin, color=gray] (\xsh+\kpx+1, \ckvy+\ysh) .. controls (\xsh+\kpx-2, \ary+\ysh) .. (\xsh+\kpx-3.5, \ary+\ysh);
    \draw[thin, color=gray] (\xsh+\kpx+1, \ckvy+\ysh) .. controls (\xsh+\kpx-1.5, 0+\ysh) .. (\xsh+\kpx-3.5, 0+\ysh);
    \draw[thin, color=gray] (\xsh+\kpx+1, \ekvy+\ysh) .. controls (\xsh+\kpx-2, \dry+\ysh) .. (\xsh+\kpx-3.5, \dry+\ysh);

    \draw[thin, color=gray] (\xsh+\kpx-3.5, \fkvy+\ysh) -- (\xsh+\kpx, \fkvy+\ysh);

    % K' vertices
    \Vertex[x=\xsh+\kpx+1,y=\ckvy+\ysh,L={E_*},Lpos=270]{u4}
    \Vertex[x=\xsh+\kpx+1,y=\ekvy+\ysh,L={E_*},Ldist=-0.1cm]{u6}

    \Vertex[x=\xsh+\kpx,y=\fkvy+\ysh,L={E_*},Ldist=-0.1cm]{e6}

\end{tikzpicture}


==> dagger_gadget.tex <==
\begin{tikzpicture}[scale=.6]
    \tikzstyle{every node}=[font=\small]
    \GraphInit[vstyle=Classic]
    \SetUpEdge[style=-]
    \SetVertexMath

    % arm y coordinates
    \def\ary{1.2}
    \def\bry{0.4}
    \def\cry{-0.4}
    \def\dry{-1.2}

    \def\aly{0.8}
    \def\bly{0}
    \def\cly{-0.8}

    % center vertex of E
    \def\sx{0}

    % x shift from center of E to center of F
    \def\xsh{9}

    % reflected F ==============================================================================
    \draw[thin, color=gray] (\xsh+\sx-2.5, \ary) -- (\xsh+\sx-1.2, \ary);
    \draw[thin, color=gray] (\xsh+\sx-2.5, 0) -- (\xsh+\sx-1.2, 0);
    \draw[thin, color=gray] (\xsh+\sx-2.5, \dry) -- (\xsh+\sx-1.2, \dry);

    \draw[thin, color=gray] (\xsh+\sx+1.2, \aly) -- (\xsh+\sx+2.5, \aly);
    \draw[thin, color=gray] (\xsh+\sx+1.2, \cly) -- (\xsh+\sx+2.5, \cly);

    % S vertices and edges
    \tikzset{VertexStyle/.style = {shape=rectangle, fill=black, minimum size=6pt, inner sep=1pt, draw}}
    \Vertex[x=\xsh+\sx,y=0,L={\reflectbox{$\overline{F}$}},Lpos=90]{v2}
    \tikzset{VertexStyle/.style = {shape=circle, fill=black, minimum size=5pt, inner sep=1pt, draw}}

    \Vertex[x=\xsh+\sx-1.2,y=\ary,NoLabel,Lpos=300,Ldist=-0.1cm]{f1}
    \Vertex[x=\xsh+\sx-1.2,y=0,NoLabel,Lpos=300,Ldist=-0.1cm]{f2}
    \Vertex[x=\xsh+\sx-1.2,y=\dry,NoLabel,Lpos=300,Ldist=-0.1cm]{f3}

    \Vertex[x=\xsh+\sx+1.2,y=\aly,NoLabel,Lpos=300,Ldist=-0.1cm]{l1}
    \Vertex[x=\xsh+\sx+1.2,y=\cly,NoLabel,Lpos=300,Ldist=-0.1cm]{l2}
    \Edge(v2)(f1)
    \Edge(v2)(f2)
    \Edge(v2)(f3)
    \DEdge{v2}{l1}
    \Edge(v2)(l2)

    \node at (\sx + \xsh, \ary+0.8) {$(\f^{2,3})^\dagger$};

    % F^(r) ==============================================================================
    \def\frx{\sx+9+\xsh}
    \draw[thin, color=gray] (\frx-2.5, \ary) -- (\frx-1.2, \ary);
    \draw[thin, color=gray] (\frx-2.5, 0) -- (\frx-1.2, 0);
    \draw[thin, color=gray] (\frx-2.5, \dry) -- (\frx-1.2, \dry);

    \draw[thin, color=gray] (\frx+1.2, \aly) -- (\frx+2.5, \aly);
    \draw[thin, color=gray] (\frx+1.2, \cly) -- (\frx+2.5, \cly);

    % S vertices and edges
    \tikzset{VertexStyle/.style = {shape=rectangle, fill=black, minimum size=6pt, inner sep=1pt, draw}}
    \Vertex[x=\frx,y=0,L={F^\dagger},Lpos=90]{v5}
    \tikzset{VertexStyle/.style = {shape=circle, fill=black, minimum size=5pt, inner sep=1pt, draw}}

    \Vertex[x=\frx-1.2,y=\ary,NoLabel,Lpos=300,Ldist=-0.1cm]{fff1}
    \Vertex[x=\frx-1.2,y=0,NoLabel,Lpos=300,Ldist=-0.1cm]{fff2}
    \Vertex[x=\frx-1.2,y=\dry,NoLabel,Lpos=300,Ldist=-0.1cm]{fff3}

    \Vertex[x=\frx+1.2,y=\aly,NoLabel,Lpos=300,Ldist=-0.1cm]{lll1}
    \Vertex[x=\frx+1.2,y=\cly,NoLabel,Lpos=300,Ldist=-0.1cm]{lll2}
    \Edge(v5)(fff3)
    \Edge(v5)(fff2)
    \DEdge{v5}{fff1}
    \Edge(v5)(lll1)
    \Edge(v5)(lll2)

    \node at (\frx, \ary+0.8) {$(\f^{\dagger})^{2,3}$};

    \node at (\sx+4.5+\xsh, 0) {$=$};
\end{tikzpicture}


==> eandf.tex <==
\begin{tikzpicture}[scale=.78]
    \tikzstyle{every node}=[font=\small]
    \GraphInit[vstyle=Classic]
    \SetUpEdge[style=-]
    \SetVertexMath

    % arm y coordinates
    \def\ary{1.2}
    \def\bry{0.4}
    \def\cry{-0.4}
    \def\dry{-1.2}

    \def\aly{0.8}
    \def\bly{0}
    \def\cly{-0.8}

    % center vertex of E
    \def\sx{0}

    % x shift from center of E to center of F
    \def\xsh{9}

    % E wires
    \draw[thin, color=gray] (\sx, 0) .. controls (\sx+0.7, \ary) .. (\sx+1.5, \ary);
    \draw[thin, color=gray] (\sx, 0) .. controls (\sx+0.7, 0) .. (\sx+1.5, 0);
    \draw[thin, color=gray] (\sx, 0) .. controls (\sx+0.7, -\ary) .. (\sx+1.5, -\ary);

    \draw[thin, color=gray] (\sx-1.5, \aly) .. controls (\sx-0.7, \aly-0.1) .. (\sx, 0);
    \draw[thin, color=gray] (\sx-1.5, \cly) .. controls (\sx-0.7, \cly+0.1) .. (\sx, 0);

    % E vertices and edges
    \Vertex[x=\sx,y=0,L={E_5},Lpos=90,Ldist=0.1cm]{v22}

    \node at (\sx, \ary+0.8) {$\e^{2,3}$};

    % I ==============================================================================
    \def\ix{2.8}
    \draw[thin, color=gray] (\ix, 0) -- (\ix+2.6, 0);
    \Vertex[x=\ix+1.3, y=0, NoLabel]{iv}

    \node at (\ix+1.3,\ary+0.8) {$\ii$};
    % F ==============================================================================
    \draw[thin, color=gray] (\xsh+\sx+1.2, \ary) -- (\xsh+\sx+2.5, \ary);
    \draw[thin, color=gray] (\xsh+\sx+1.2, 0) -- (\xsh+\sx+2.5, 0);
    \draw[thin, color=gray] (\xsh+\sx+1.2, \dry) -- (\xsh+\sx+2.5, \dry);

    \draw[thin, color=gray] (\xsh+\sx-2.5, \aly) -- (\xsh+\sx-1.2, \aly);
    \draw[thin, color=gray] (\xsh+\sx-2.5, \cly) -- (\xsh+\sx-1.2, \cly);

    % S vertices and edges
    \tikzset{VertexStyle/.style = {shape=rectangle, fill=black, minimum size=6pt, inner sep=1pt, draw}}
    \Vertex[x=\xsh+\sx,y=0,L={F},Lpos=90]{v2}
    \tikzset{VertexStyle/.style = {shape=circle, fill=black, minimum size=5pt, inner sep=1pt, draw}}

    \Vertex[x=\xsh+\sx+1.2,y=\ary,NoLabel,Lpos=300,Ldist=-0.1cm]{f1}
    \Vertex[x=\xsh+\sx+1.2,y=0,NoLabel,Lpos=300,Ldist=-0.1cm]{f2}
    \Vertex[x=\xsh+\sx+1.2,y=\dry,NoLabel,Lpos=300,Ldist=-0.1cm]{f3}

    \Vertex[x=\xsh+\sx-1.2,y=\aly,NoLabel,Lpos=300,Ldist=-0.1cm]{l1}
    \Vertex[x=\xsh+\sx-1.2,y=\cly,NoLabel,Lpos=300,Ldist=-0.1cm]{l2}
    \Edge(v2)(f1)
    \Edge(v2)(f2)
    \Edge(v2)(f3)
    \DEdge{v2}{l1}
    \Edge(v2)(l2)

    \node at (\sx + \xsh, \ary+0.8) {$\f^{2,3}$};

    % F^{n,0} ==============================================================================
    \def\fnx{15.5}

    \draw[thin, color=gray] (\fnx+\sx-2.5, \ary) -- (\fnx+\sx-1.2, \ary);
    \draw[thin, color=gray] (\fnx+\sx-2.5, 0) -- (\fnx+\sx-1.2, 0);
    \draw[thin, color=gray] (\fnx+\sx-2.5, \dry) -- (\fnx+\sx-1.2, \dry);

    \draw[thin, color=gray] (\fnx+\sx-2.5, \aly-0.2) -- (\fnx+\sx-1.2, \aly-0.2);
    \draw[thin, color=gray] (\fnx+\sx-2.5, \cly+0.2) -- (\fnx+\sx-1.2, \cly+0.2);

    % S vertices and edges
    \tikzset{VertexStyle/.style = {shape=rectangle, fill=black, minimum size=6pt, inner sep=1pt, draw}}
    \Vertex[x=\fnx+\sx,y=0,L={F},Lpos=90]{v3}
    \tikzset{VertexStyle/.style = {shape=circle, fill=black, minimum size=5pt, inner sep=1pt, draw}}

    \Vertex[x=\fnx+\sx-1.2,y=\ary,NoLabel,Lpos=300,Ldist=-0.1cm]{ff1}
    \Vertex[x=\fnx+\sx-1.2,y=0,NoLabel,Lpos=300,Ldist=-0.1cm]{ff2}
    \Vertex[x=\fnx+\sx-1.2,y=\dry,NoLabel,Lpos=300,Ldist=-0.1cm]{ff3}

    \Vertex[x=\fnx+\sx-1.2,y=\aly-0.2,NoLabel,Lpos=300,Ldist=-0.1cm]{ll1}
    \Vertex[x=\fnx+\sx-1.2,y=\cly+0.2,NoLabel,Lpos=300,Ldist=-0.1cm]{ll2}
    \DEdge{v3}{ff1}
    \Edge(v3)(ff2)
    \Edge(v3)(ff3)
    \Edge(v3)(ll1)
    \Edge(v3)(ll2)

    \node at (\sx + \fnx-1, \ary+0.8) {$\f^{5,0}$};

\end{tikzpicture}


==> extracte.tex <==
\begin{tikzpicture}[scale=.64]
    \tikzstyle{every node}=[font=\small]
    \GraphInit[vstyle=Classic]
    \SetUpEdge[style=-]
    \SetVertexMath

    \def\ary{1.2}
    \def\bry{0.4}
    \def\cry{-0.4}
    \def\dry{-1.2}

    \def\aly{0.8}
    \def\bly{0}
    \def\cly{-0.8}

    \def\sx{2}
    \def\kpx{10}

    \def\akvy{2.2}
    \def\bkvy{1.7}
    \def\ckvy{0.6}
    \def\ekvy{-1.1}
    \def\fkvy{-1.8}

    % K' circle and wires
    \filldraw[color=black!70, fill=blue!8] (\kpx,0) circle (2.5);

    \draw[thin, color=gray] (\kpx-3.5, \akvy) -- (\kpx, \akvy);
    \draw[thin, color=gray] (\kpx-3.5, \bkvy) -- (\kpx-0.7, \bkvy);
    \draw[thin, color=gray] (\kpx-3.5, \fkvy) -- (\kpx, \fkvy);

    \draw[thin, color=gray] (\kpx-3.5, \aly) .. controls (\kpx-2.2, \aly-0.1) .. (\kpx-1.5, 0);
    \draw[thin, color=gray] (\kpx-3.5, \cly) .. controls (\kpx-2.2, \cly+0.1) .. (\kpx-1.5, 0);

    % K' vertices
    \Vertex[x=\kpx-1.5,y=0.03,L={E_5},Lpos=270]{e23}

    \tikzset{VertexStyle/.style = {shape=rectangle, fill=black, minimum size=5pt, inner sep=1pt, draw}}
    \Vertex[x=\kpx+1,y=\ckvy,L={F_i},Ldist=-0.1cm]{u43}
    \Vertex[x=\kpx+1,y=\ekvy,L={F_j},Ldist=-0.1cm]{u63}
    \tikzset{VertexStyle/.style = {shape=circle, fill=black, minimum size=5pt, inner sep=1pt, draw}}

    \Vertex[x=\kpx,y=\akvy,L={E_*},Lpos=320,Ldist=-0.2cm]{e43}
    \Vertex[x=\kpx-0.7,y=\bkvy,L={E_*},Lpos=320,Ldist=-0.2cm]{e53}
    \Vertex[x=\kpx,y=\fkvy,L={E_*},Ldist=-0.1cm]{e63}

    % K' edges
    \Edge[style={bend right}](u43)(e23)
    \Edge[style={bend left}](u43)(e23)
    \Edge(u63)(e23)

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % E version
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \def\xsh{15}
    \node at (\xsh-1,0) {$=$};
    \node at (\xsh+5.7,0) {$\circ$};

    % E wires
    \draw[thin, color=gray] (\xsh+\sx, 0) .. controls (\xsh+\sx+1.2, \ary) .. (\xsh+\sx+3, \ary);
    \draw[thin, color=gray] (\xsh+\sx, 0) .. controls (\xsh+\sx+1.2, 0) .. (\xsh+\sx+3, 0);
    \draw[thin, color=gray] (\xsh+\sx, 0) .. controls (\xsh+\sx+1.2, -\ary) .. (\xsh+\sx+3, -\ary);

    \draw[thin, color=gray] (\xsh+\sx-1.5, \aly) .. controls (\xsh+\sx-0.7, \aly-0.1) .. (\xsh+\sx, 0);
    \draw[thin, color=gray] (\xsh+\sx-1.5, \cly) .. controls (\xsh+\sx-0.7, \cly+0.1) .. (\xsh+\sx, 0);

    % E vertices and edges
    \Vertex[x=\xsh+\sx,y=0,L={\e^{2,3}},Lpos=90,Ldist=0.1cm]{v22}

    % I wires and vertices
    \draw[thin, color=gray] (\xsh+\sx-1.5, \akvy) -- (\xsh+\sx+3, \akvy);
    \draw[thin, color=gray] (\xsh+\sx-1.5, \bkvy) -- (\xsh+\sx+3, \bkvy);
    \draw[thin, color=gray] (\xsh+\sx-1.5, \fkvy) -- (\xsh+\sx+3, \fkvy);
    \Vertex[x=\xsh+\sx,y=\akvy,L={\ii^{\otimes 2}},Lpos=90]{m12}
    \Vertex[x=\xsh+\sx,y=\bkvy, NoLabel]{m22}
    \Vertex[x=\xsh+\sx,y=\fkvy,L={\ii},Lpos=270]{m32}

    % \node at (\xsh+11.75,0) {$\circ$};

    % K' circle and wires
    \filldraw[color=black!70, fill=blue!8] (\xsh+\kpx,0) circle (2.5);
    \draw[thin, color=gray] (\xsh+\kpx+1, \ckvy) .. controls (\xsh+\kpx-2, \ary) .. (\xsh+\kpx-3.5, \ary);
    \draw[thin, color=gray] (\xsh+\kpx+1, \ckvy) .. controls (\xsh+\kpx-1.5, 0) .. (\xsh+\kpx-3.5, 0);
    \draw[thin, color=gray] (\xsh+\kpx+1, \ekvy) .. controls (\xsh+\kpx-2, \dry) .. (\xsh+\kpx-3.5, \dry);

    \draw[thin, color=gray] (\xsh+\kpx-3.5, \akvy) -- (\xsh+\kpx, \akvy);
    \draw[thin, color=gray] (\xsh+\kpx-3.5, \bkvy) -- (\xsh+\kpx-0.7, \bkvy);
    \draw[thin, color=gray] (\xsh+\kpx-3.5, \fkvy) -- (\xsh+\kpx, \fkvy);

    % K' vertices
    \Vertex[x=\xsh+\kpx-1.2,y=\ckvy+0.4,L={E_2},Lpos=350,Ldist=-0.2cm]{e1}
    \Vertex[x=\xsh+\kpx-1.5,y=0.03,L={E_2},Lpos=355,Ldist=-0.2cm]{e2}
    \Vertex[x=\xsh+\kpx-1,y=\ekvy-0.06,L={E_2},Lpos=30,Ldist=-0.2cm]{e3}

    \tikzset{VertexStyle/.style = {shape=rectangle, fill=black, minimum size=5pt, inner sep=1pt, draw}}
    \Vertex[x=\xsh+\kpx+1,y=\ckvy,L={F_i},Ldist=-0.1cm]{u42}
    \Vertex[x=\xsh+\kpx+1,y=\ekvy,L={F_j},Ldist=-0.1cm]{u62}
    \tikzset{VertexStyle/.style = {shape=circle, fill=black, minimum size=5pt, inner sep=1pt, draw}}

    \Vertex[x=\xsh+\kpx,y=\akvy,L={E_*},Lpos=320,Ldist=-0.2cm]{e42}
    \Vertex[x=\xsh+\kpx-0.7,y=\bkvy,L={E_*},Lpos=320,Ldist=-0.2cm]{e52}
    \Vertex[x=\xsh+\kpx,y=\fkvy,L={E_*},Ldist=-0.1cm]{e62}

    % K' edges
    \Edge(u42)(e1)
    \Edge(u42)(e2)
    \Edge(u62)(e3)
\end{tikzpicture}


==> extractf.tex <==
\begin{tikzpicture}[scale=.64]
    \tikzstyle{every node}=[font=\small]
    \GraphInit[vstyle=Classic]
    \SetUpEdge[style=-]
    \SetVertexMath

    \def\ary{1.2}
    \def\bry{0.4}
    \def\cry{-0.4}
    \def\dry{-1.2}

    \def\aly{0.8}
    \def\bly{0}
    \def\cly{-0.8}

    \def\sx{2}
    \def\kpx{10}

    \def\akvy{2.2}
    \def\bkvy{1.7}
    \def\ckvy{0.6}
    \def\ekvy{-1.1}
    \def\fkvy{-1.8}

    % K circle and wires
    \filldraw[color=black!70, fill=blue!8] (\kpx,0) circle (2.5);

    \draw[thin, color=gray] (\kpx-3.5, \akvy) -- (\kpx, \akvy);
    \draw[thin, color=gray] (\kpx-3.5, \bkvy) -- (\kpx-0.7, \bkvy);
    \draw[thin, color=gray] (\kpx-3.5, \fkvy) -- (\kpx, \fkvy);

    \draw[thin, color=gray] (\kpx-3.5, 0.7) -- (\kpx-1.5, 0.7);
    \draw[thin, color=gray] (\kpx-3.5, -1) -- (\kpx-1.5, -1);

    % K vertices
    \tikzset{VertexStyle/.style = {shape=rectangle, fill=black, minimum size=6pt, inner sep=1pt, draw}}
    \Vertex[x=\kpx-0.5,y=0,L={F},Lpos=270]{e23}
    \tikzset{VertexStyle/.style = {shape=circle, fill=black, minimum size=5pt, inner sep=1pt, draw}}

    \Vertex[x=\kpx-1.5,y=0.7,L={E_2},Lpos=90,Ldist=-0.05cm]{e21}
    \Vertex[x=\kpx-1.5,y=-1,L={E_2},Lpos=270,Ldist=-0.05cm]{e22}

    \Vertex[x=\kpx+1,y=\ckvy,L={E_*},Ldist=-0.1cm]{u43}
    \Vertex[x=\kpx+1,y=\ekvy,L={E_*},Ldist=-0.1cm]{u63}

    \Vertex[x=\kpx,y=\akvy,L={E_*},Lpos=320,Ldist=-0.2cm]{e43}
    \Vertex[x=\kpx-0.7,y=\bkvy,L={E_*},Lpos=320,Ldist=-0.2cm]{e53}
    \Vertex[x=\kpx,y=\fkvy,L={E_*},Ldist=-0.1cm]{e63}

    % K edges
    \Edge[style={bend right}](u43)(e23)
    \Edge[style={bend left}](u43)(e23)
    \Edge(u63)(e23)
    \Edge(e23)(e21)
    \Edge(e23)(e22)

    \def\xsh{15}
    \def\ysh{0}
    \node at (\xsh-1,\ysh) {$=$};
    \node at (\xsh+5.7,\ysh) {$\circ$};

    % S wires
    \draw[thin, color=gray] (\xsh+\sx+1.2, \ary+\ysh) -- (\xsh+\sx+2.5, \ary+\ysh);
    \draw[thin, color=gray] (\xsh+\sx+1.2, 0+\ysh) -- (\xsh+\sx+2.5, 0+\ysh);
    \draw[thin, color=gray] (\xsh+\sx+1.2, \dry+\ysh) -- (\xsh+\sx+2.5, \dry+\ysh);

    \draw[thin, color=gray] (\xsh+\sx-2.5, \aly+\ysh) -- (\xsh+\sx-1.2, \aly+\ysh);
    \draw[thin, color=gray] (\xsh+\sx-2.5, \cly+\ysh) -- (\xsh+\sx-1.2, \cly+\ysh);

    % S vertices and edges
    \tikzset{VertexStyle/.style = {shape=rectangle, fill=black, minimum size=6pt, inner sep=1pt, draw}}
    \Vertex[x=\xsh+\sx,y=0+\ysh,L={\f^{2,3}},Lpos=90,Ldist=0.2cm]{v2}
    \tikzset{VertexStyle/.style = {shape=circle, fill=black, minimum size=5pt, inner sep=1pt, draw}}

    \Vertex[x=\xsh+\sx+1.2,y=\ary+\ysh,NoLabel,Lpos=300,Ldist=-0.1cm]{f1}
    \Vertex[x=\xsh+\sx+1.2,y=0+\ysh,NoLabel,Lpos=300,Ldist=-0.1cm]{f2}
    \Vertex[x=\xsh+\sx+1.2,y=\dry+\ysh,NoLabel,Lpos=300,Ldist=-0.1cm]{f3}

    \Vertex[x=\xsh+\sx-1.2,y=\aly+\ysh,NoLabel,Lpos=300,Ldist=-0.1cm]{l1}
    \Vertex[x=\xsh+\sx-1.2,y=\cly+\ysh,NoLabel,Lpos=300,Ldist=-0.1cm]{l2}
    \Edge(v2)(f1)
    \Edge(v2)(f2)
    \Edge(v2)(f3)
    \Edge(v2)(l1)
    \Edge(v2)(l2)

    % I wires and vertices
    \draw[thin, color=gray] (\xsh+\sx-2.5, \akvy+\ysh) -- (\xsh+\sx+2.5, \akvy+\ysh);
    \draw[thin, color=gray] (\xsh+\sx-2.5, \bkvy+\ysh) -- (\xsh+\sx+2.5, \bkvy+\ysh);
    \draw[thin, color=gray] (\xsh+\sx-2.5, \fkvy+\ysh) -- (\xsh+\sx+2.5, \fkvy+\ysh);
    \Vertex[x=\xsh+\sx,y=\akvy+\ysh,L={\ii^{\otimes 2}},Lpos=90]{m1}
    \Vertex[x=\xsh+\sx,y=\bkvy+\ysh, NoLabel]{m2}
    \Vertex[x=\xsh+\sx,y=\fkvy+\ysh,L={\ii},Lpos=270]{m3}

    % \node at (11.75,0) {$\circ$};

    % K' circle and wires
    \filldraw[color=black!70, fill=blue!8] (\xsh+\kpx,0+\ysh) circle (2.5);
    \draw[thin, color=gray] (\xsh+\kpx+1, \ckvy+\ysh) .. controls (\xsh+\kpx-2, \ary+\ysh) .. (\xsh+\kpx-3.5, \ary+\ysh);
    \draw[thin, color=gray] (\xsh+\kpx+1, \ckvy+\ysh) .. controls (\xsh+\kpx-1.5, 0+\ysh) .. (\xsh+\kpx-3.5, 0+\ysh);
    \draw[thin, color=gray] (\xsh+\kpx+1, \ekvy+\ysh) .. controls (\xsh+\kpx-2, \dry+\ysh) .. (\xsh+\kpx-3.5, \dry+\ysh);

    \draw[thin, color=gray] (\xsh+\kpx-3.5, \akvy+\ysh) -- (\xsh+\kpx, \akvy+\ysh);
    \draw[thin, color=gray] (\xsh+\kpx-3.5, \bkvy+\ysh) -- (\xsh+\kpx-0.7, \bkvy+\ysh);
    \draw[thin, color=gray] (\xsh+\kpx-3.5, \fkvy+\ysh) -- (\xsh+\kpx, \fkvy+\ysh);

    % K' vertices
    \Vertex[x=\xsh+\kpx+1,y=\ckvy+\ysh,L={E_*},Ldist=-0.1cm]{u4}
    \Vertex[x=\xsh+\kpx+1,y=\ekvy+\ysh,L={E_*},Ldist=-0.1cm]{u6}

    \Vertex[x=\xsh+\kpx,y=\akvy+\ysh,L={E_*},Ldist=-0.1cm]{e4}
    \Vertex[x=\xsh+\kpx-0.7,y=\bkvy+\ysh,L={E_*},Ldist=-0.1cm]{e5}
    \Vertex[x=\xsh+\kpx,y=\fkvy+\ysh,L={E_*},Ldist=-0.1cm]{e6}

\end{tikzpicture}


==> fstar.tex <==
\begin{tikzpicture}[scale=0.8]
    \tikzset{VertexStyle/.style = {shape=circle, fill=black, minimum size=5pt, inner sep=1pt, draw}}
    \GraphInit[vstyle=Classic]
    \SetUpEdge[style=-]
    \SetVertexMath

    % length of dangling edges
    \def\wirelen{1}
    \def\xb{5}
    \def\xc{10}

    \node at (0, 2.8) {$\k$};
    \node at (\xb, 2.8) {$\k^{\dagger}$};
    \node at (\xc, 2.8) {$\k^*$};

    % original dangling edges
    \draw[thin, color=gray] (-1-\wirelen,-0.4) .. controls (-1-\wirelen/2,-0.4) .. (-1,0);
    \draw[thin, color=gray] (-1-\wirelen,0.4) .. controls (-1-\wirelen/2,0.4) .. (-1,0);
    \draw[thin, color=gray] (-1-\wirelen,1) -- (-0.5,1);
    \draw[thin, color=gray] (1,0) -- (1+\wirelen,0);
    \draw[thin, color=gray] (1,1) -- (1+\wirelen,1);

    % dual dangling edges
    \draw[thin, color=gray] (\xc-1,0) .. controls (\xc-0.7,-1) and (\xc-0.5,-1.5) .. (\xc+2,-1.5);
    \draw[thin, color=gray] (\xc-1,0) .. controls (\xc-0.7, -1.5) and (\xc-0.5,-2) .. (\xc+2,-2);
    \draw[thin, color=gray] (\xc-0.5,1) .. controls (\xc-2.8, 0) and (\xc-1.5,-2.5) .. (\xc+2,-2.5);

    \draw[thin, color=gray] (\xc+1,0) .. controls (\xc+2.5,1) and (\xc+1,2.2) .. (\xc-2,2.2);
    \draw[thin, color=gray] (\xc+1,1) .. controls (\xc,1.4) and (\xc-1,1.7) .. (\xc-2,1.7);

    \foreach \xs/\num in {0/1,\xc/2} {

        % bi-labeled graph vertices
        \Vertex[x=-1+\xs,y=0,NoLabel]{a\num}
        \Vertex[x=-0.5+\xs,y=1,NoLabel]{b\num}
        \Vertex[x=1+\xs,y=0,NoLabel]{c\num}
        \Vertex[x=0+\xs,y=-1,NoLabel]{d\num}
        \Vertex[x=1+\xs,y=1,NoLabel]{e\num}
    };

    \foreach \xs/\num in {0/1,\xshift/2} {
        \Edges(a\num,b\num,c\num,d\num,a\num,c\num,e\num)
    };

    % horizontal reflection
    \draw[thin, color=gray] (\xb+1+\wirelen,-0.4) .. controls (\xb+1+\wirelen/2,-0.4) .. (\xb+1,0);
    \draw[thin, color=gray] (\xb+1+\wirelen,0.4) .. controls (\xb+1+\wirelen/2,0.4) .. (\xb+1,0);
    \draw[thin, color=gray] (\xb+1+\wirelen,1) -- (\xb+0.5,1);
    \draw[thin, color=gray] (\xb-1,0) -- (\xb-1-\wirelen,0);
    \draw[thin, color=gray] (\xb-1,1) -- (\xb-1-\wirelen,1);

    \Vertex[x=\xb+1,y=0,NoLabel]{a3}
    \Vertex[x=\xb+0.5,y=1,NoLabel]{b3}
    \Vertex[x=\xb-1,y=0,NoLabel]{c3}
    \Vertex[x=\xb,y=-1,NoLabel]{d3}
    \Vertex[x=\xb-1,y=1,NoLabel]{e3}

    \Edges(a3,b3,c3,d3,a3,c3,e3)
\end{tikzpicture}


==> gadget_vs_bilabeled.tex <==
\begin{tikzpicture}[scale=1]
    \GraphInit[vstyle=Classic]
    \SetUpEdge[style=-]
    \SetVertexMath

    % length of dangling edges
    \def\wirelen{0.8}
    \def\xshift{6}

    % bi-labeled graph vertices
    \Vertex[x=0,y=1,NoLabel]{a1}
    \Vertex[x=2,y=3,NoLabel]{b1}
    \Vertex[x=2,y=1,NoLabel]{c1}
    \Vertex[x=1,y=0,NoLabel]{d1}
    \Vertex[x=3,y=2,NoLabel]{e1}

    % gadget equality vertices
    \Vertex[x=0+\xshift,y=1,L=E_3,Lpos=270]{a2}
    \Vertex[x=2+\xshift,y=3,L=E_2,Lpos=0]{b2}
    \Vertex[x=2+\xshift,y=1,L=E_4,Lpos=330,Ldist=-0.1cm]{c2}
    \Vertex[x=1+\xshift,y=0,L=E_2,Lpos=270]{d2}
    \Vertex[x=3+\xshift,y=2,L=E_1,Lpos=90]{e2}

    \foreach \xs/\num in {0/1,\xshift/2} {
        \Edges(a\num,b\num,c\num,d\num,a\num,c\num,e\num)
    };

    % constraint vertices
    \tikzset{VertexStyle/.style = {shape=rectangle, fill=black, minimum size=5pt, inner sep=1pt, draw}}
    \Vertex[x=1+\xshift,y=2,NoLabel]{ax1}
    \Vertex[x=1+\xshift,y=1,NoLabel]{ax2}
    \Vertex[x=0.5+\xshift,y=0.5,NoLabel]{ax3}
    \Vertex[x=1.5+\xshift,y=0.5,NoLabel]{ax4}
    \Vertex[x=2+\xshift,y=2,NoLabel]{ax5}
    \Vertex[x=2.5+\xshift,y=1.5,NoLabel]{ax6}

    % legend
    \Vertex[x=3+\xshift,y=0,L={=A_X}]{ax7}

    % arrow
    \node at (\xshift/1.34, 1.5) {$\rightsquigarrow$};


    \node at (0.1, 2.7) {$K$};
    \node at (0.1+\xshift, 2.7) {$\Omega_K$};

\end{tikzpicture}


==> gadgetlk.tex <==
\begin{tikzpicture}[scale=0.7]
    \GraphInit[vstyle=Classic]
    \SetUpEdge[style=-]
    \SetVertexMath

    % length of dangling edges
    \def\wirelen{0.7}
    \def\xsh{7}

    % K gadget ================================================================================
    \draw[thin, color=gray] (-\wirelen,-0.4) .. controls (-\wirelen/2,-0.4) .. (0,0);
    \draw[thin, color=gray] (-\wirelen,0.4) .. controls (-\wirelen/2,0.4) .. (0,0);
    \draw[thin, color=gray] (-\wirelen,2) -- (2,2);
    \draw[thin, color=gray] (2,0) -- (3+\wirelen,0);
    \draw[thin, color=gray] (3,1) -- (3+\wirelen,1);

    \tikzset{VertexStyle/.style = {shape=circle, fill=black, minimum size=5pt, inner sep=1pt, draw}}
    % gadget equality vertices
    \Vertex[x=0,y=0,NoLabel]{a2}
    \Vertex[x=2,y=2,NoLabel]{b2}
    \Vertex[x=2,y=0,NoLabel]{c2}
    \Vertex[x=3,y=1,NoLabel]{e2}

    \Edges(a2,b2,c2)
    \Edges(c2,e2)

    % constraint vertices
    \tikzset{VertexStyle/.style = {shape=rectangle, fill=black, minimum size=4pt, inner sep=1pt, draw}}
    \Vertex[x=1,y=1,NoLabel]{ax1}
    \Vertex[x=2,y=1,NoLabel]{ax5}
    \Vertex[x=2.5,y=0.5,NoLabel]{ax6}

    \Edge(c2)(ax1)

    \node at (1.5,2.5) {$\mathbf{K}$};

    % L gadget ================================================================================
    \def\ysh{0.5}
    \draw[thin, color=gray] (\xsh+1+\wirelen,0+\ysh) -- (\xsh+1,0+\ysh);
    \draw[thin, color=gray] (\xsh+-1,0+\ysh) -- (\xsh-1-\wirelen,0+\ysh);
    \draw[thin, color=gray] (\xsh+-1,1+\ysh) -- (\xsh-1-\wirelen,1+\ysh);

    \tikzset{VertexStyle/.style = {shape=circle, fill=black, minimum size=5pt, inner sep=1pt, draw}}
    \Vertex[x=\xsh+1,y=0+\ysh,NoLabel]{a3}
    \Vertex[x=\xsh+1,y=1+\ysh,NoLabel]{b3}
    \Vertex[x=\xsh-1,y=0+\ysh,NoLabel]{c3}
    \Vertex[x=\xsh-1,y=1+\ysh,NoLabel]{e3}

    \node at (\xsh, 1.5+\ysh) {$\mathbf{L}$};

    \tikzset{VertexStyle/.style = {shape=rectangle, fill=black, minimum size=4pt, inner sep=1pt, draw}}
    \Vertex[x=\xsh-1,y=0.5+\ysh,NoLabel]{ax3}
    \Vertex[x=\xsh+0,y=0.5+\ysh,NoLabel]{bx3}

    \Edges(e3,c3,b3)
    \Edge(e3)(a3)
\end{tikzpicture}


==> insertu.tex <==
\begin{tikzpicture}[scale=0.8]
    \GraphInit[vstyle=Classic]
    \SetUpEdge[style=-]
    \SetVertexMath

    \def\ary{1.2}
    \def\bry{0.4}
    \def\cry{-0.4}
    \def\dry{-1.2}

    \def\aly{0.8}
    \def\bly{0}
    \def\cly{-0.8}

    \def\sx{8}

    \def\akvy{2.2}
    \def\bkvy{1.7}
    \def\fkvy{-1.9}

    \def\agx{\sx+3.5}
    \def\ulx{\sx-5}
    \def\urx{\sx+4}

    \def\ewirel{\ulx+2.7}
    \def\ewirer{\urx-1.5}

    % S wires
    \draw[thin, color=gray] (\sx, 0) .. controls (\sx + 1, \ary/1.1) .. (\ewirer, \ary);
    \draw[thin, color=gray] (\sx, 0) .. controls (\sx + 1, \bry/1.1) .. (\ewirer, \bry);
    \draw[thin, color=gray] (\sx, 0) .. controls (\sx + 1, \cry/1.1) .. (\ewirer, \cry);
    \draw[thin, color=gray] (\sx, 0) .. controls (\sx + 1, \dry/1.1) .. (\ewirer, \dry);

    \draw[thin, color=gray] (\ewirel, \aly) .. controls (\sx-1, \aly/1.1) .. (\sx, 0);
    \draw[thin, color=gray] (\ewirel, \bly) -- (\sx, 0);
    \draw[thin, color=gray] (\ewirel, \cly) .. controls (\sx-1, \cly/1.1) .. (\sx, 0);

    % various \circ's
    \node at (\ulx+2.3,0) {$\circ$};
    \node at (\urx-1.15,0) {$\circ$};
    \node at (\ulx-1.7,0) {$\ldots\circ$};
    \node at (\urx+2.8,0) {$\circ\ldots$};

    % I wires and vertices
    \draw[thin, color=gray] (\ewirel, \akvy) -- (\ewirer, \akvy);
    \draw[thin, color=gray] (\ewirel, \bkvy) -- (\ewirer, \bkvy);
    \draw[thin, color=gray] (\ewirel, \fkvy) -- (\ewirer, \fkvy);
    \Vertex[x=\sx,y=\akvy,L={\ii^{\otimes r_i}},Lpos=90]{m1}
    \Vertex[x=\sx,y=\bkvy,NoLabel]{m2}
    \Vertex[x=\sx,y=\fkvy,L={\ii^{\otimes t_i}},Lpos=270]{m3}

    % E vertex
    \tikzset{VertexStyle/.style = {shape=rectangle, fill=black, minimum size=6pt, inner sep=1pt, draw}}
    \Vertex[x=\sx,y=0,L={F_i^{m_i,d_i}},Lpos=90,Ldist=0.2cm]{v2}

    % left U vertices, edges and wires
    \draw[thin, color=gray] (\ulx-1, \akvy) -- (\ulx+2, \akvy);
    \draw[thin, color=gray] (\ulx-1, \bkvy) -- (\ulx+2, \bkvy);
    \draw[thin, color=gray] (\ulx-1, \aly) -- (\ulx+2, \aly);
    \draw[thin, color=gray] (\ulx-1, \bly) -- (\ulx+2, \bly);
    \draw[thin, color=gray] (\ulx-1, \cly) -- (\ulx+2, \cly);
    \draw[thin, color=gray] (\ulx-1, \fkvy) -- (\ulx+2, \fkvy);

    % dumb hack - seems to be no shape=triangle, so make vertices small and draw over them below
    \tikzset{VertexStyle/.style = {shape=rectangle, fill=black, minimum size=1pt, inner sep=1pt}}
    \Vertex[x=\ulx,y=\akvy,NoLabel]{ul1}
    \Vertex[x=\ulx,y=\bkvy,NoLabel]{ul2}
    \Vertex[x=\ulx,y=\aly,NoLabel]{ul3}
    \Vertex[x=\ulx,y=\bly,NoLabel]{ul4}
    \Vertex[x=\ulx,y=\cly,NoLabel]{ul5}
    \Vertex[x=\ulx,y=\fkvy,NoLabel]{ul6}

    \Vertex[x=\ulx+1.3,y=\akvy,NoLabel]{ulr1}
    \Vertex[x=\ulx+1.3,y=\bkvy,NoLabel]{ulr2}
    \Vertex[x=\ulx+1.3,y=\aly,NoLabel]{ulr3}
    \Vertex[x=\ulx+1.3,y=\bly,NoLabel]{ulr4}
    \Vertex[x=\ulx+1.3,y=\cly,NoLabel]{ulr5}
    \Vertex[x=\ulx+1.3,y=\fkvy,NoLabel]{ulr6}
    \foreach \unum in {1,2,...,6} {
        \Edge(ul\unum)(ulr\unum)
    };

    \node[draw, fill=black, regular polygon, regular polygon sides=3, minimum size = 8pt, inner sep = 1pt] at (\ulx+1.3,\akvy) {};
    \node[draw, fill=black, regular polygon, regular polygon sides=3, minimum size = 8pt, inner sep = 1pt] at (\ulx+1.3,\bkvy) {};
    \node[draw, fill=black, regular polygon, regular polygon sides=3, minimum size = 8pt, inner sep = 1pt] at (\ulx+1.3,\aly) {};
    \node[draw, fill=black, regular polygon, regular polygon sides=3, minimum size = 8pt, inner sep = 1pt] at (\ulx+1.3,\bly) {};
    \node[draw, fill=black, regular polygon, regular polygon sides=3, minimum size = 8pt, inner sep = 1pt] at (\ulx+1.3,\cly) {};
    \node[draw, fill=black, regular polygon, regular polygon sides=3, minimum size = 8pt, inner sep = 1pt] at (\ulx+1.3,\fkvy) {};

    % left U boxes
    \draw[color=black,thick,fill=black] (\ulx-0.3, \fkvy-0.3) rectangle (\ulx+0.3, \akvy+0.3);
    \draw[color=gray,thick] (\ulx+1, \fkvy-0.3) rectangle (\ulx+1.6, \akvy+0.3);
    \node at (\ulx,\akvy+1.5) {$(\u^{\otimes r_{i-1}+d_{i-1}+t_{i-1}})^{\dagger}$};
    \node at (\ulx+2,\fkvy-1.5) {$\u^{\otimes r_i+m_i+t_i}$};
    \draw[color=gray,->] (\ulx, \akvy+1.1) -- (\ulx, \akvy+0.5);
    \draw[color=gray,->] (\ulx+1.3, \fkvy-1.1) -- (\ulx+1.3, \fkvy-0.5);

    % right U vertices, edges and wires
    \draw[thin, color=gray] (\urx-0.8, \akvy) -- (\urx+2.1, \akvy);
    \draw[thin, color=gray] (\urx-0.8, \bkvy) -- (\urx+2.1, \bkvy);
    \draw[thin, color=gray] (\urx-0.8, \ary) -- (\urx+2.1, \ary);
    \draw[thin, color=gray] (\urx-0.8, \bry) -- (\urx+2.1, \bry);
    \draw[thin, color=gray] (\urx-0.8, \cry) -- (\urx+2.1, \cry);
    \draw[thin, color=gray] (\urx-0.8, \dry) -- (\urx+2.1, \dry);
    \draw[thin, color=gray] (\urx-0.8, \fkvy) -- (\urx+2.1, \fkvy);

    \Vertex[x=\urx,y=\akvy,NoLabel]{ur1}
    \Vertex[x=\urx,y=\bkvy,NoLabel]{ur2}
    \Vertex[x=\urx,y=\ary,NoLabel]{ur3}
    \Vertex[x=\urx,y=\bry,NoLabel]{ur4}
    \Vertex[x=\urx,y=\cry,NoLabel]{ur5}
    \Vertex[x=\urx,y=\dry,NoLabel]{ur6}
    \Vertex[x=\urx,y=\fkvy,NoLabel]{ur7}

    \Vertex[x=\urx+1.3,y=\akvy,NoLabel]{url1}
    \Vertex[x=\urx+1.3,y=\bkvy,NoLabel]{url2}
    \Vertex[x=\urx+1.3,y=\ary,NoLabel]{url3}
    \Vertex[x=\urx+1.3,y=\bry,NoLabel]{url4}
    \Vertex[x=\urx+1.3,y=\cry,NoLabel]{url5}
    \Vertex[x=\urx+1.3,y=\dry,NoLabel]{url6}
    \Vertex[x=\urx+1.3,y=\fkvy,NoLabel]{url7}
    \foreach \unum in {1,2,...,7} {
        \Edge(ur\unum)(url\unum)
    };

    \node[draw, fill=black, regular polygon, regular polygon sides=3, minimum size = 8pt, inner sep = 1pt] at (\urx+1.3,\akvy) {};
    \node[draw, fill=black, regular polygon, regular polygon sides=3, minimum size = 8pt, inner sep = 1pt] at (\urx+1.3,\bkvy) {};
    \node[draw, fill=black, regular polygon, regular polygon sides=3, minimum size = 8pt, inner sep = 1pt] at (\urx+1.3,\ary) {};
    \node[draw, fill=black, regular polygon, regular polygon sides=3, minimum size = 8pt, inner sep = 1pt] at (\urx+1.3,\bry) {};
    \node[draw, fill=black, regular polygon, regular polygon sides=3, minimum size = 8pt, inner sep = 1pt] at (\urx+1.3,\cry) {};
    \node[draw, fill=black, regular polygon, regular polygon sides=3, minimum size = 8pt, inner sep = 1pt] at (\urx+1.3,\dry) {};
    \node[draw, fill=black, regular polygon, regular polygon sides=3, minimum size = 8pt, inner sep = 1pt] at (\urx+1.3,\fkvy) {};

    % right U boxes
    \draw[color=black,thick,fill=black] (\urx-0.3, \fkvy-0.3) rectangle (\urx+0.3, \akvy+0.3);
    \draw[color=gray,thick] (\urx+1, \fkvy-0.3) rectangle (\urx+1.6, \akvy+0.3);
    \node at (\urx,\akvy+1.5) {$(\u^{\otimes r_{i}+d_{i}+t_{i}})^{\dagger}$};
    \node at (\urx+2,\fkvy-1.5) {$\u^{\otimes r_{i+1}+m_{i+1}+t_{i+1}}$};
    \draw[color=gray,->] (\urx, \akvy+1.1) -- (\urx, \akvy+0.5);
    \draw[color=gray,->] (\urx+1.3, \fkvy-1.1) -- (\urx+1.3, \fkvy-0.5);

    % large box
    \draw[color=blue!80,thick] (\ulx+0.65, \fkvy-0.95) rectangle (\urx+0.65, \akvy+0.95);
\end{tikzpicture}


==> invariance.tex <==
\begin{tikzpicture}[scale=.58]
    \tikzstyle{every node}=[font=\small]
    \GraphInit[vstyle=Classic]
    \SetUpEdge[style=-]
    \SetVertexMath

    % length of most edges
    \def\edgelen{1}
    % length of most dangling edges
    \def\wirelen{0.8}
    % gap between gadgets
    \def\gap{0.4}

    % length of wires `attached' to U^{dagger} box
    \def\uboxeps{0.4}

    % left y coordinates
    \def\aly{0.8}
    \def\bly{-0.8}

    % right y coordinates
    \def\ary{1.2}
    \def\bry{0}
    \def\cry{-1.2}

    % left end of U^{otimes} wires
    \def\startx{0}
    % left end of F gadget left wire
    \def\fx{\startx + 2*\wirelen + \gap}
    % left end of U^dagger gadget left wire
    \def\udx{\fx + 2*\edgelen + 2*\wirelen + \gap}
    % x coordinate of =
    \def\eqx{\udx + 2*\wirelen + 2*\gap}
    % left end of G gadget left wire
    \def\gx{\eqx + 2*\gap}

    % horizontal and vertical shifts for the different quadrants
    \def\xsh{\gx+2*\wirelen+2*\edgelen+2 - \startx}
    \def\ysh{\cry-\ary-2.8}

    \node at (\gx+2*\wirelen+2*\edgelen+1,\bry+0.3) {$\iff$};
    \node[label={[rotate=90]$\iff$}] at (\udx+0.8, \cry-1.6) {};
    \node[label={[rotate=-45]$\iff$}] at (\gx+2*\wirelen+2*\edgelen+0.7, \cry-1.9) {};

% Upper left =======================================================================
% ==================================================================================
    % draw the gadgets F and G
    \foreach \xpos/\sig in {\fx/F, \gx/G} {
        \draw[thin, color=gray] (\xpos+2*\edgelen+\wirelen, \ary) -- (\xpos+2*\edgelen+2*\wirelen, \ary);
        \draw[thin, color=gray] (\xpos+2*\edgelen+\wirelen, \bry) -- (\xpos+2*\edgelen+2*\wirelen, \bry);
        \draw[thin, color=gray] (\xpos+2*\edgelen+\wirelen, \cry) -- (\xpos+2*\edgelen+2*\wirelen, \cry);

        \draw[thin, color=gray] (\xpos, \aly) -- (\xpos+\wirelen, \aly);
        \draw[thin, color=gray] (\xpos, \bly) -- (\xpos+\wirelen, \bly);

        \tikzset{VertexStyle/.style = {shape=rectangle, fill=black, minimum size=6pt, inner sep=1pt, draw}}
        \Vertex[x=\xpos+\edgelen+\wirelen,y=\bry,L={\sig},Lpos=90,Ldist=0.05cm]{v1\sig}

        \tikzset{VertexStyle/.style = {shape=circle, fill=black, minimum size=5pt, inner sep=1pt, draw}}
        % right equalities
        \Vertex[x=\xpos+\wirelen+2*\edgelen,y=\ary,NoLabel]{r11\sig}
        \Vertex[x=\xpos+\wirelen+2*\edgelen,y=\bry,NoLabel]{r12\sig}
        \Vertex[x=\xpos+\wirelen+2*\edgelen,y=\cry,NoLabel]{r13\sig}

        % left equalities
        \Vertex[x=\xpos+\wirelen,y=\aly,NoLabel]{l11\sig}
        \Vertex[x=\xpos+\wirelen,y=\bly,NoLabel]{l12\sig}
        \Edge(v1\sig)(r11\sig)
        \Edge(v1\sig)(r12\sig)
        \Edge(v1\sig)(r13\sig)
        \DEdge{v1\sig}{l11\sig}
        \Edge(v1\sig)(l12\sig)
    };

    % U dangling edges
    \draw[thin, color=gray] (\startx, \aly) -- (\startx+2*\wirelen, \aly);
    \draw[thin, color=gray] (\startx, \bly) -- (\startx+2*\wirelen, \bly);

    % U vertices
    \node[draw, fill=black, regular polygon, regular polygon sides=3, minimum size = 8pt, inner sep = 1pt] at (\startx+\wirelen, \aly) {};
    \node[draw, fill=black, regular polygon, regular polygon sides=3, minimum size = 8pt, inner sep = 1pt] at (\startx+\wirelen, \bly) {};

    % U dagger box
    \draw[thin, color=gray] (\udx, \ary) -- (\udx + 2*\wirelen, \ary);
    \draw[thin, color=gray] (\udx, \bry) -- (\udx + 2*\wirelen, \bry);
    \draw[thin, color=gray] (\udx, \cry) -- (\udx + 2*\wirelen, \cry);
    \draw[color=black,thick,fill=black] (\udx+\uboxeps, \ary+\uboxeps) rectangle (\udx+2*\wirelen-\uboxeps, \cry-\uboxeps);

    \node at (\eqx, \bry) {$=$};

    \node at (\startx + \wirelen, \ary+1.3) {$\u^{\otimes 2}$};
    \node at (\startx + 2*\wirelen+\gap/2+0.4, \ary+1.3) {$\circ$};
    \node at (\fx + \edgelen + \wirelen, \ary+1.3) {$\f^{2,3}$};
    \node at (\startx + 2*\wirelen+\gap/2+3.2, \ary+1.3) {$\circ$};
    \node at (\udx + \wirelen, \ary+1.3) {$\left(\u^{\otimes 3}\right)^{\dagger}$};
    \node at (\gx + \edgelen + \wirelen, \ary+1.3) {$\mathbf{G}^{2,3}$};


    \draw[color=gray,thick] (\startx-0.3,\ary+2) rectangle (\gx+2*\wirelen+2*\edgelen+0.3,\cry-0.7);

% Lower left =======================================================================
% ==================================================================================
    % draw the gadgets F and G
    \foreach \xpos/\sig in {\fx/F, \gx/G} {
        \draw[thin, color=gray] (\xpos+2*\edgelen+\wirelen, \ary+\ysh) -- (\xpos+2*\edgelen+2*\wirelen, \ary+\ysh);
        \draw[thin, color=gray] (\xpos+2*\edgelen+\wirelen, \bry+\ysh) -- (\xpos+2*\edgelen+2*\wirelen, \bry+\ysh);
        \draw[thin, color=gray] (\xpos+2*\edgelen+\wirelen, \cry+\ysh) -- (\xpos+2*\edgelen+2*\wirelen, \cry+\ysh);

        \draw[thin, color=gray] (\xpos, \aly+\ysh) -- (\xpos+\wirelen, \aly+\ysh);
        \draw[thin, color=gray] (\xpos, \bly+\ysh) -- (\xpos+\wirelen, \bly+\ysh);

        \tikzset{VertexStyle/.style = {shape=rectangle, fill=black, minimum size=6pt, inner sep=1pt, draw}}
        \Vertex[x=\xpos+\edgelen+\wirelen,y=\bry+\ysh,NoLabel]{v3\sig}
        \node[label={[rotate=180]$\sig$}] at (\xpos+\edgelen+\wirelen-0.1,\bry+\ysh-0.45) {};

        \tikzset{VertexStyle/.style = {shape=circle, fill=black, minimum size=5pt, inner sep=1pt, draw}}
        % right equalities
        \Vertex[x=\xpos+\wirelen+2*\edgelen,y=\ary+\ysh,NoLabel]{r31\sig}
        \Vertex[x=\xpos+\wirelen+2*\edgelen,y=\bry+\ysh,NoLabel]{r32\sig}
        \Vertex[x=\xpos+\wirelen+2*\edgelen,y=\cry+\ysh,NoLabel]{r33\sig}

        % left equalities
        \Vertex[x=\xpos+\wirelen,y=\aly+\ysh,NoLabel]{l31\sig}
        \Vertex[x=\xpos+\wirelen,y=\bly+\ysh,NoLabel]{l32\sig}
        \Edge(v3\sig)(r31\sig)
        \Edge(v3\sig)(r32\sig)
        \DEdge{v3\sig}{r33\sig}
        \Edge(v3\sig)(l31\sig)
        \Edge(v3\sig)(l32\sig)
    };

    % U dangling edges
    \draw[thin, color=gray] (\startx, \aly+\ysh) -- (\startx+2*\wirelen, \aly+\ysh);
    \draw[thin, color=gray] (\startx, \bly+\ysh) -- (\startx+2*\wirelen, \bly+\ysh);

    % U vertices
    \node[draw, fill=black, regular polygon, regular polygon sides=3, minimum size = 8pt, inner sep = 1pt] at (\startx+\wirelen, \aly+\ysh) {};
    \node[draw, fill=black, regular polygon, regular polygon sides=3, minimum size = 8pt, inner sep = 1pt] at (\startx+\wirelen, \bly+\ysh) {};

    % U dagger box
    \draw[thin, color=gray] (\udx, \ary+\ysh) -- (\udx + 2*\wirelen, \ary+\ysh);
    \draw[thin, color=gray] (\udx, \bry+\ysh) -- (\udx + 2*\wirelen, \bry+\ysh);
    \draw[thin, color=gray] (\udx, \cry+\ysh) -- (\udx + 2*\wirelen, \cry+\ysh);
    \draw[color=black,thick,fill=black] (\udx+\uboxeps, \ary+\uboxeps+\ysh) rectangle (\udx+2*\wirelen-\uboxeps, \cry-\uboxeps+\ysh);

    \node at (\eqx, \bry+\ysh) {$=$};

    \node at (\startx + \wirelen, \cry-1.3+\ysh) {$\u^{\otimes 2}$};
    \node at (\startx + 2*\wirelen+\gap/2+0.3, \cry-1.3+\ysh) {$\circ$};
    \node at (\fx + \edgelen + \wirelen, \cry-1.3+\ysh) {$\left(\f^{(2)}\right)^{2,3}$};
    \node at (\startx + 2*\wirelen+\gap/2+3.5, \cry-1.3+\ysh) {$\circ$};
    \node at (\udx + \wirelen, \cry-1.3+\ysh) {$\left(\u^{\otimes 3}\right)^{\dagger}$};
    \node at (\gx + \edgelen + \wirelen, \cry-1.3+\ysh) {$(\mathbf{G}^{(2)})^{2,3}$};


    \draw[color=gray,thick] (\startx-0.3,\ary+0.7+\ysh) rectangle (\gx+2*\wirelen+2*\edgelen+0.3,\cry-2+\ysh);
    
% Upper right =======================================================================
% ==================================================================================
    % special shift for this quadrant, which is smaller
    \def\ursh{2.2}
    % draw the gadgets F and G
    \foreach \xpos/\sig in {\fx+\xsh+\ursh/F, \gx+\xsh-3+\ursh/G} {
        \draw[thin, color=gray] (\xpos, \ary) -- (\xpos+\wirelen, \ary);
        \draw[thin, color=gray] (\xpos, \bry) -- (\xpos+\wirelen, \bry);
        \draw[thin, color=gray] (\xpos, \cry) -- (\xpos+\wirelen, \cry);

        \draw[thin, color=gray] (\xpos, \aly-0.2) -- (\xpos+\wirelen, \aly-0.2);
        \draw[thin, color=gray] (\xpos, \bly+0.2) -- (\xpos+\wirelen, \bly+0.2);

        \tikzset{VertexStyle/.style = {shape=rectangle, fill=black, minimum size=6pt, inner sep=1pt, draw}}
        \Vertex[x=\xpos+\edgelen+\wirelen+0.2,y=\bry,L={\sig},Lpos=90,Ldist=0.05cm]{v2\sig}

        \tikzset{VertexStyle/.style = {shape=circle, fill=black, minimum size=5pt, inner sep=1pt, draw}}
        % right equalities
        \Vertex[x=\xpos+\wirelen,y=\ary,NoLabel]{r21\sig}
        \Vertex[x=\xpos+\wirelen,y=\bry,NoLabel]{r22\sig}
        \Vertex[x=\xpos+\wirelen,y=\cry,NoLabel]{r23\sig}
        \Vertex[x=\xpos+\wirelen,y=\aly-0.2,NoLabel]{l21\sig}
        \Vertex[x=\xpos+\wirelen,y=\bly+0.2,NoLabel]{l22\sig}

        \DEdge{v2\sig}{r21\sig}
        \Edge(v2\sig)(r22\sig)
        \Edge(v2\sig)(r23\sig)
        \Edge(v2\sig)(l21\sig)
        \Edge(v2\sig)(l22\sig)
    };

    % U dangling edges
    \draw[thin, color=gray] (\ursh+\xsh+\startx, \ary) -- (\ursh+\xsh+\startx+2*\wirelen, \ary);
    \draw[thin, color=gray] (\ursh+\xsh+\startx, \aly-0.2) -- (\ursh+\xsh+\startx+2*\wirelen, \aly-0.2);
    \draw[thin, color=gray] (\ursh+\xsh+\startx, \bry) -- (\ursh+\xsh+\startx+2*\wirelen, \bry);
    \draw[thin, color=gray] (\ursh+\xsh+\startx, \bly+0.2) -- (\ursh+\xsh+\startx+2*\wirelen, \bly+0.2);
    \draw[thin, color=gray] (\ursh+\xsh+\startx, \cry) -- (\ursh+\xsh+\startx+2*\wirelen, \cry);

    % U vertices
    \node[draw, fill=black, regular polygon, regular polygon sides=3, minimum size = 8pt, inner sep = 1pt] at (\ursh+\xsh+\startx+\wirelen, \ary) {};
    \node[draw, fill=black, regular polygon, regular polygon sides=3, minimum size = 8pt, inner sep = 1pt] at (\ursh+\xsh+\startx+\wirelen, \aly-0.2) {};
    \node[draw, fill=black, regular polygon, regular polygon sides=3, minimum size = 8pt, inner sep = 1pt] at (\ursh+\xsh+\startx+\wirelen, \bry) {};
    \node[draw, fill=black, regular polygon, regular polygon sides=3, minimum size = 8pt, inner sep = 1pt] at (\ursh+\xsh+\startx+\wirelen, \bly+0.2) {};
    \node[draw, fill=black, regular polygon, regular polygon sides=3, minimum size = 8pt, inner sep = 1pt] at (\ursh+\xsh+\startx+\wirelen, \cry) {};

    \node at (\ursh+\xsh+\eqx-3.2, \bry) {$=$};

    \node at (\ursh+\xsh+\startx + \wirelen, \ary+1.3) {$\u^{\otimes 5}$};
    \node at (\ursh+\xsh+\startx + 2*\wirelen+\gap/2+0.4, \ary+1.3) {$\circ$};
    \node at (\ursh+\xsh+\fx + \edgelen + \wirelen, \ary+1.3) {$\f^{5,0}$};
    \node at (\ursh+\xsh+\gx + \edgelen + \wirelen-3, \ary+1.3) {$\mathbf{G}^{5,0}$};

    \draw[color=gray,thick] (\xsh+\startx-0.3,\ary+2) rectangle (\xsh+\gx+2*\wirelen+2*\edgelen+0.3,\cry-0.7);

% Lower right =======================================================================
% ==================================================================================
    % draw the gadgets F and G
    \foreach \xpos/\sig in {\fx+\xsh/F, \gx+\xsh/G} {
        \draw[thin, color=gray] (\xpos+2*\edgelen+\wirelen, \aly+\ysh) -- (\xpos+2*\edgelen+2*\wirelen, \aly+\ysh);
        \draw[thin, color=gray] (\xpos+2*\edgelen+\wirelen, \bly+\ysh) -- (\xpos+2*\edgelen+2*\wirelen, \bly+\ysh);

        \draw[thin, color=gray] (\xpos, \ary+\ysh) -- (\xpos+\wirelen, \ary+\ysh);
        \draw[thin, color=gray] (\xpos, \bry+\ysh) -- (\xpos+\wirelen, \bry+\ysh);
        \draw[thin, color=gray] (\xpos, \cry+\ysh) -- (\xpos+\wirelen, \cry+\ysh);

        \tikzset{VertexStyle/.style = {shape=rectangle, fill=black, minimum size=6pt, inner sep=1pt, draw}}
        \Vertex[x=\xpos+\edgelen+\wirelen,y=\bry+\ysh,L={\sig^{\dagger}},Lpos=90,Ldist=0.05cm]{v4\sig}

        \tikzset{VertexStyle/.style = {shape=circle, fill=black, minimum size=5pt, inner sep=1pt, draw}}
        % right equalities
        \Vertex[x=\xpos+\wirelen+2*\edgelen,y=\aly+\ysh,NoLabel]{r41\sig}
        \Vertex[x=\xpos+\wirelen+2*\edgelen,y=\bly+\ysh,NoLabel]{r42\sig}

        % left equalities
        \Vertex[x=\xpos+\wirelen,y=\ary+\ysh,NoLabel]{l41\sig}
        \Vertex[x=\xpos+\wirelen,y=\bry+\ysh,NoLabel]{l42\sig}
        \Vertex[x=\xpos+\wirelen,y=\cry+\ysh,NoLabel]{l43\sig}
        \Edge(v4\sig)(l41\sig)
        \Edge(v4\sig)(l42\sig)
        \Edge(v4\sig)(l43\sig)
        \DEdge{v4\sig}{r41\sig}
        \Edge(v4\sig)(r42\sig)
    };

    % U dangling edges
    \draw[thin, color=gray] (\xsh+\startx, \ary+\ysh) -- (\xsh+\startx+2*\wirelen, \ary+\ysh);
    \draw[thin, color=gray] (\xsh+\startx, \bry+\ysh) -- (\xsh+\startx+2*\wirelen, \bry+\ysh);
    \draw[thin, color=gray] (\xsh+\startx, \cry+\ysh) -- (\xsh+\startx+2*\wirelen, \cry+\ysh);

    % U vertices
    \node[draw, fill=black, regular polygon, regular polygon sides=3, minimum size = 8pt, inner sep = 1pt] at (\xsh+\startx+\wirelen, \ary+\ysh) {};
    \node[draw, fill=black, regular polygon, regular polygon sides=3, minimum size = 8pt, inner sep = 1pt] at (\xsh+\startx+\wirelen, \bry+\ysh) {};
    \node[draw, fill=black, regular polygon, regular polygon sides=3, minimum size = 8pt, inner sep = 1pt] at (\xsh+\startx+\wirelen, \cry+\ysh) {};

    % U dagger box
    \draw[thin, color=gray] (\xsh+\udx, \aly+\ysh) -- (\xsh+\udx + 2*\wirelen, \aly+\ysh);
    \draw[thin, color=gray] (\xsh+\udx, \bly+\ysh) -- (\xsh+\udx + 2*\wirelen, \bly+\ysh);
    \draw[color=black,thick,fill=black] (\xsh+\udx+\uboxeps, \ary+\uboxeps+\ysh) rectangle (\xsh+\udx+2*\wirelen-\uboxeps, \cry-\uboxeps+\ysh);

    \node at (\xsh+\eqx, \bry+\ysh) {$=$};

    \node at (\xsh+\startx + \wirelen, \cry-1.3+\ysh) {$\u^{\otimes 3}$};
    \node at (\xsh+\startx + 2*\wirelen+\gap/2+0.3, \cry-1.3+\ysh) {$\circ$};
    \node at (\xsh+\fx + \edgelen + \wirelen, \cry-1.3+\ysh) {$\left(\f^{\dagger}\right)^{3,2}$};
    \node at (\xsh+\startx + 2*\wirelen+\gap/2+3.5, \cry-1.3+\ysh) {$\circ$};
    \node at (\xsh+\udx + \wirelen, \cry-1.3+\ysh) {$\left(\u^{\otimes 2}\right)^{\dagger}$};
    \node at (\xsh+\gx + \edgelen + \wirelen, \cry-1.3+\ysh) {$(\mathbf{G}^{\dagger})^{3,2}$};

    \draw[color=gray,thick] (\xsh+\startx-0.3,\ary+0.7+\ysh) rectangle (\xsh+\gx+2*\wirelen+2*\edgelen+0.3,\cry-2+\ysh);
\end{tikzpicture}


==> kcomposedl.tex <==
\begin{tikzpicture}[scale=0.7]
    \GraphInit[vstyle=Classic]
    \SetUpEdge[style=-]
    \SetVertexMath

    % length of dangling edges
    \def\wirelen{0.7}
    \def\xsh{4}

    \node at (\xsh-2, 2.7) {$\mathbf{K} \circ \mathbf{L}$};

    % K gadget ================================================================================
    \draw[thin, color=gray] (-\wirelen,-0.4) .. controls (-\wirelen/2,-0.4) .. (0,0);
    \draw[thin, color=gray] (-\wirelen,0.4) .. controls (-\wirelen/2,0.4) .. (0,0);
    \draw[thin, color=gray] (-\wirelen,2) -- (2,2);

    \tikzset{VertexStyle/.style = {shape=circle, fill=black, minimum size=5pt, inner sep=1pt, draw}}
    % gadget equality vertices
    \Vertex[x=0,y=0,NoLabel]{a2}
    \Vertex[x=2,y=2,NoLabel]{b2}
    \Vertex[x=2,y=0,NoLabel]{merge2}
    \Vertex[x=3,y=1,NoLabel]{merge1}

    \Edges(a2,b2,merge2)

    % constraint vertices
    \tikzset{VertexStyle/.style = {shape=rectangle, fill=black, minimum size=4pt, inner sep=1pt, draw}}
    \Vertex[x=1,y=1,NoLabel]{ax1}
    \Vertex[x=2,y=1,NoLabel]{ax5}
    \Vertex[x=2.34,y=0.66,NoLabel]{ax6}

    \Edge(merge2)(ax1)

    % L gadget ================================================================================
    \draw[thin, color=gray] (\xsh+1+\wirelen,0) -- (\xsh+1,0);

    \tikzset{VertexStyle/.style = {shape=circle, fill=black, minimum size=5pt, inner sep=1pt, draw}}
    \Vertex[x=\xsh+1,y=0,NoLabel]{a3}
    \Vertex[x=\xsh+1,y=1,NoLabel]{b3}

    \tikzset{VertexStyle/.style = {shape=rectangle, fill=black, minimum size=4pt, inner sep=1pt, draw}}
    \Vertex[x=\xsh-1.21,y=0.5,NoLabel]{ax3}
    \Vertex[x=\xsh-0.2,y=0.6,NoLabel]{bx3}

    \Edge[style={bend left}](merge1)(merge2)
    \Edge[style={bend right}](merge1)(merge2)
    \Edge(merge2)(b3)
    \Edge(merge1)(a3)
\end{tikzpicture}


==> ktensorl.tex <==
\begin{tikzpicture}[scale=0.7]
    \GraphInit[vstyle=Classic]
    \SetUpEdge[style=-]
    \SetVertexMath

    % length of dangling edges
    \def\wirelen{0.7}
    \def\xsh{1}
    \def\ysh{2}

    \node at (1, \ysh+2.7) {$\mathbf{K} \otimes \mathbf{L}$};

    % K gadget ================================================================================
    \draw[thin, color=gray] (-\wirelen,\ysh-0.4) .. controls (-\wirelen/2,\ysh-0.4) .. (0,\ysh+0);
    \draw[thin, color=gray] (-\wirelen,\ysh+0.4) .. controls (-\wirelen/2,\ysh+0.4) .. (0,\ysh+0);
    \draw[thin, color=gray] (-\wirelen,\ysh+2) -- (2,\ysh+2);
    \draw[thin, color=gray] (2,\ysh+0) -- (3+\wirelen,\ysh+0);
    \draw[thin, color=gray] (3,\ysh+1) -- (3+\wirelen,\ysh+1);

    \tikzset{VertexStyle/.style = {shape=circle, fill=black, minimum size=5pt, inner sep=1pt, draw}}
    % gadget equality vertices
    \Vertex[x=0,y=\ysh+0,NoLabel]{a2}
    \Vertex[x=2,y=\ysh+2,NoLabel]{b2}
    \Vertex[x=2,y=\ysh+0,NoLabel]{c2}
    \Vertex[x=3,y=\ysh+1,NoLabel]{e2}

    \Edges(a2,b2,c2)
    \Edges(c2,e2)

    % constraint vertices
    \tikzset{VertexStyle/.style = {shape=rectangle, fill=black, minimum size=4pt, inner sep=1pt, draw}}
    \Vertex[x=1,y=\ysh+1,NoLabel]{ax1}
    \Vertex[x=2,y=\ysh+1,NoLabel]{ax5}
    \Vertex[x=2.5,y=\ysh+0.5,NoLabel]{ax6}

    \Edge(c2)(ax1)

    % L gadget ================================================================================
    \draw[thin, color=gray] (\xsh+1+\wirelen+1,0) -- (\xsh+1,0);
    \draw[thin, color=gray] (\xsh+-1,0) -- (\xsh-1-\wirelen,0);
    \draw[thin, color=gray] (\xsh+-1,1) -- (\xsh-1-\wirelen,1);

    \tikzset{VertexStyle/.style = {shape=circle, fill=black, minimum size=5pt, inner sep=1pt, draw}}
    \Vertex[x=\xsh+1,y=0,NoLabel]{a3}
    \Vertex[x=\xsh+1,y=1,NoLabel]{b3}
    \Vertex[x=\xsh-1,y=0,NoLabel]{c3}
    \Vertex[x=\xsh-1,y=1,NoLabel]{e3}

    \tikzset{VertexStyle/.style = {shape=rectangle, fill=black, minimum size=4pt, inner sep=1pt, draw}}
    \Vertex[x=\xsh-1,y=0.5,NoLabel]{ax3}
    \Vertex[x=\xsh+0,y=0.5,NoLabel]{bx3}

    \Edges(e3,c3,b3)
    \Edge(e3)(a3)
\end{tikzpicture}


==> long_eandf.tex <==
\begin{tikzpicture}[scale=.6]
    \tikzstyle{every node}=[font=\small]
    \GraphInit[vstyle=Classic]
    \SetUpEdge[style=-]
    \SetVertexMath

    % arm y coordinates
    \def\ary{1.2}
    \def\bry{0.4}
    \def\cry{-0.4}
    \def\dry{-1.2}

    \def\aly{0.8}
    \def\bly{0}
    \def\cly{-0.8}

    % center vertex of E
    \def\sx{0}

    % x shift from center of E to center of F
    \def\xsh{9}

    % E wires
    \draw[thin, color=gray] (\sx, 0) .. controls (\sx+0.7, \ary) .. (\sx+1.5, \ary);
    \draw[thin, color=gray] (\sx, 0) .. controls (\sx+0.7, 0) .. (\sx+1.5, 0);
    \draw[thin, color=gray] (\sx, 0) .. controls (\sx+0.7, -\ary) .. (\sx+1.5, -\ary);

    \draw[thin, color=gray] (\sx-1.5, \aly) .. controls (\sx-0.7, \aly-0.1) .. (\sx, 0);
    \draw[thin, color=gray] (\sx-1.5, \cly) .. controls (\sx-0.7, \cly+0.1) .. (\sx, 0);

    % E vertices and edges
    \Vertex[x=\sx,y=0,L={E_5},Lpos=90,Ldist=0.1cm]{v22}

    \node at (\sx, \ary+0.8) {$\e^{2,3}$};

    % I ==============================================================================
    \def\ix{2.8}
    \draw[thin, color=gray] (\ix, 0) -- (\ix+2.6, 0);
    \Vertex[x=\ix+1.3, y=0, NoLabel]{iv}

    \node at (\ix+1.3,\ary+0.8) {$\ii$};
    % F ==============================================================================
    \draw[thin, color=gray] (\xsh+\sx+1.2, \ary) -- (\xsh+\sx+2.5, \ary);
    \draw[thin, color=gray] (\xsh+\sx+1.2, 0) -- (\xsh+\sx+2.5, 0);
    \draw[thin, color=gray] (\xsh+\sx+1.2, \dry) -- (\xsh+\sx+2.5, \dry);

    \draw[thin, color=gray] (\xsh+\sx-2.5, \aly) -- (\xsh+\sx-1.2, \aly);
    \draw[thin, color=gray] (\xsh+\sx-2.5, \cly) -- (\xsh+\sx-1.2, \cly);

    % S vertices and edges
    \tikzset{VertexStyle/.style = {shape=rectangle, fill=black, minimum size=6pt, inner sep=1pt, draw}}
    \Vertex[x=\xsh+\sx,y=0,L={F},Lpos=90]{v2}
    \tikzset{VertexStyle/.style = {shape=circle, fill=black, minimum size=5pt, inner sep=1pt, draw}}

    \Vertex[x=\xsh+\sx+1.2,y=\ary,NoLabel,Lpos=300,Ldist=-0.1cm]{f1}
    \Vertex[x=\xsh+\sx+1.2,y=0,NoLabel,Lpos=300,Ldist=-0.1cm]{f2}
    \Vertex[x=\xsh+\sx+1.2,y=\dry,NoLabel,Lpos=300,Ldist=-0.1cm]{f3}

    \Vertex[x=\xsh+\sx-1.2,y=\aly,NoLabel,Lpos=300,Ldist=-0.1cm]{l1}
    \Vertex[x=\xsh+\sx-1.2,y=\cly,NoLabel,Lpos=300,Ldist=-0.1cm]{l2}
    \Edge(v2)(f1)
    \Edge(v2)(f2)
    \Edge(v2)(f3)
    \DEdge{v2}{l1}
    \Edge(v2)(l2)

    \node at (\sx + \xsh, \ary+0.8) {$\f^{2,3}$};

    % F^{n,0} ==============================================================================
    \def\fnx{15.5}

    \draw[thin, color=gray] (\fnx+\sx-2.5, \ary) -- (\fnx+\sx-1.2, \ary);
    \draw[thin, color=gray] (\fnx+\sx-2.5, 0) -- (\fnx+\sx-1.2, 0);
    \draw[thin, color=gray] (\fnx+\sx-2.5, \dry) -- (\fnx+\sx-1.2, \dry);

    \draw[thin, color=gray] (\fnx+\sx-2.5, \aly-0.2) -- (\fnx+\sx-1.2, \aly-0.2);
    \draw[thin, color=gray] (\fnx+\sx-2.5, \cly+0.2) -- (\fnx+\sx-1.2, \cly+0.2);

    % S vertices and edges
    \tikzset{VertexStyle/.style = {shape=rectangle, fill=black, minimum size=6pt, inner sep=1pt, draw}}
    \Vertex[x=\fnx+\sx,y=0,L={F},Lpos=90]{v3}
    \tikzset{VertexStyle/.style = {shape=circle, fill=black, minimum size=5pt, inner sep=1pt, draw}}

    \Vertex[x=\fnx+\sx-1.2,y=\ary,NoLabel,Lpos=300,Ldist=-0.1cm]{ff1}
    \Vertex[x=\fnx+\sx-1.2,y=0,NoLabel,Lpos=300,Ldist=-0.1cm]{ff2}
    \Vertex[x=\fnx+\sx-1.2,y=\dry,NoLabel,Lpos=300,Ldist=-0.1cm]{ff3}

    \Vertex[x=\fnx+\sx-1.2,y=\aly-0.2,NoLabel,Lpos=300,Ldist=-0.1cm]{ll1}
    \Vertex[x=\fnx+\sx-1.2,y=\cly+0.2,NoLabel,Lpos=300,Ldist=-0.1cm]{ll2}
    \DEdge{v3}{ff1}
    \Edge(v3)(ff2)
    \Edge(v3)(ff3)
    \Edge(v3)(ll1)
    \Edge(v3)(ll2)

    \node at (\sx + \fnx-1, \ary+0.8) {$\f^{5,0}$};

    % F^(r) ==============================================================================
    \def\frx{\fnx+\sx+4}
    \draw[thin, color=gray] (\frx+1.2, \ary) -- (\frx+2.5, \ary);
    \draw[thin, color=gray] (\frx+1.2, 0) -- (\frx+2.5, 0);
    \draw[thin, color=gray] (\frx+1.2, \dry) -- (\frx+2.5, \dry);

    \draw[thin, color=gray] (\frx-2.5, \aly) -- (\frx-1.2, \aly);
    \draw[thin, color=gray] (\frx-2.5, \cly) -- (\frx-1.2, \cly);

    % S vertices and edges
    \tikzset{VertexStyle/.style = {shape=rectangle, fill=black, minimum size=6pt, inner sep=1pt, draw}}
    \Vertex[x=\frx,y=0,NoLabel]{v5}
    \node[label={[rotate=180]$F$}] at (\frx-0.1,-0.3) {};
    \tikzset{VertexStyle/.style = {shape=circle, fill=black, minimum size=5pt, inner sep=1pt, draw}}

    \Vertex[x=\frx+1.2,y=\ary,NoLabel,Lpos=300,Ldist=-0.1cm]{fff1}
    \Vertex[x=\frx+1.2,y=0,NoLabel,Lpos=300,Ldist=-0.1cm]{fff2}
    \Vertex[x=\frx+1.2,y=\dry,NoLabel,Lpos=300,Ldist=-0.1cm]{fff3}

    \Vertex[x=\frx-1.2,y=\aly,NoLabel,Lpos=300,Ldist=-0.1cm]{lll1}
    \Vertex[x=\frx-1.2,y=\cly,NoLabel,Lpos=300,Ldist=-0.1cm]{lll2}
    \Edge(v5)(fff1)
    \Edge(v5)(fff2)
    \DEdge{v5}{fff3}
    \Edge(v5)(lll1)
    \Edge(v5)(lll2)

    \node at (\frx, \ary+0.8) {$(\f^{(2)})^{2,3}$};
\end{tikzpicture}


==> ltranspose.tex <==
\begin{tikzpicture}[scale=0.7]
    \GraphInit[vstyle=Classic]
    \SetUpEdge[style=-]
    \SetVertexMath

    % length of dangling edges
    \def\wirelen{0.7}

    % L gadget ================================================================================
    \draw[thin, color=gray] (-1-\wirelen,0) -- (-1,0);
    \draw[thin, color=gray] (1,0) -- (1+\wirelen,0);
    \draw[thin, color=gray] (1,1) -- (1+\wirelen,1);

    \tikzset{VertexStyle/.style = {shape=circle, fill=black, minimum size=5pt, inner sep=1pt, draw}}
    \Vertex[x=-1,y=0,NoLabel]{a3}
    \Vertex[x=-1,y=1,NoLabel]{b3}
    \Vertex[x=1,y=0,NoLabel]{c3}
    \Vertex[x=1,y=1,NoLabel]{e3}

    \node at (0, 1.5) {$\mathbf{L}^{\dagger}$};

    \tikzset{VertexStyle/.style = {shape=rectangle, fill=black, minimum size=4pt, inner sep=1pt, draw}}
    \Vertex[x=1,y=0.5,NoLabel]{ax3}
    \Vertex[x=0,y=0.5,NoLabel]{bx3}

    \Edges(e3,c3,b3)
    \Edge(e3)(a3)
\end{tikzpicture}


==> reversewire.tex <==
\begin{tikzpicture}[scale=.68]
    \GraphInit[vstyle=Classic]
    \SetUpEdge[style=-]
    \SetVertexMath

    % length of dangling edge for I in right 3 gadgets
    \def\wirelen{1}
    % length of dangling edge for I in first gadget
    \def\fwirelen{2.5}
    \def\wiregap{0.8}
    \def\xa{0}
    \def\xb{\xa + 2*\fwirelen + \wiregap}
    \def\xc{\xb + 2*\wirelen + \wiregap}
    \def\xd{\xc + 2*\wirelen + \wiregap}

    \def\ygap{0.8}
    \def\ya{0}
    \def\yb{\ya + \ygap}
    \def\yc{\yb + \ygap}
    \def\yd{\yc + \ygap}
    \def\ye{\yd + \ygap}
    \def\yf{\ye + \ygap}
    \def\yg{\yf + \ygap}

    \def\twirelen{2 * \wirelen}
    % \yc + (\ygap/2)
    \def\evertexy{\yc + \ygap/2}

    % 1st gadget
    % I parts
    \draw[thin, color=gray] (\xa, \ya) -- ({\xa + (2*\fwirelen)}, \ya);
    \draw[thin, color=gray] (\xa, \yb) -- ({\xa + (2*\fwirelen)}, \yb);
    \draw[thin, color=gray] (\xa, \yc) -- ({\xa + (2*\fwirelen)}, \yc);
    \Vertex[x=\xa+\fwirelen,y=\ya,NoLabel]{xaa}
    \Vertex[x=\xa+\fwirelen,y=\yb,NoLabel]{xab}
    \Vertex[x=\xa+\fwirelen,y=\yc,NoLabel]{xac}
    % E part
    % left wires
    \draw[thin, color=gray] ({\xa+\fwirelen/2},{\yf+\ygap/2}) -- ({\xa},{\yf+\ygap/2});
    \draw[thin, color=gray] ({\xa+\fwirelen/2},{\yd+\ygap/2}) -- ({\xa},{\yd+\ygap/2});
    % right wires
    \draw[thin, color=gray] ({\xa+3*\fwirelen/2},\yd) -- ({\xa+\fwirelen*2},\yd);
    \draw[thin, color=gray] ({\xa+3*\fwirelen/2},\ye) -- ({\xa+\fwirelen*2},\ye);
    \draw[thin, color=gray] ({\xa+3*\fwirelen/2},\yf) -- ({\xa+\fwirelen*2},\yf);
    \draw[thin, color=gray] ({\xa+3*\fwirelen/2},\yg) -- ({\xa+\fwirelen*2},\yg);
    % middle vertex
    \tikzset{VertexStyle/.style = {shape=rectangle, fill=black, minimum size=5pt, inner sep=1pt, draw}}
    \Vertex[x=\xa+\fwirelen,y={\ye+\ygap/2},L={\f^{2,4}},Lpos=90,Ldist=0.1cm]{e}
    \tikzset{VertexStyle/.style = {shape=circle, fill=black, minimum size=5pt, inner sep=1pt, draw}}
    % left vertices
    \Vertex[x={\xa+\fwirelen/2},y={\yf+\ygap/2},NoLabel]{el1}
    \Vertex[x={\xa+\fwirelen/2},y={\yd+\ygap/2},NoLabel]{el2}
    % right vertices
    \Vertex[x={\xa+3*\fwirelen/2},y=\yd,NoLabel]{er1}
    \Vertex[x={\xa+3*\fwirelen/2},y=\ye,NoLabel]{er2}
    \Vertex[x={\xa+3*\fwirelen/2},y=\yf,NoLabel]{er3}
    \Vertex[x={\xa+3*\fwirelen/2},y=\yg,NoLabel]{er4}
    % edges
    \DEdge{e}{el1}
    \Edge(e)(el2)
    \Edge(e)(er1)
    \Edge(e)(er2)
    \Edge(e)(er3)
    \Edge(e)(er4)

    % 2nd gadget
    \draw[thin, color=gray] (\xb, \ya) -- ({\xb + (2*\wirelen)}, \ya);
    \draw[thin, color=gray] (\xb, \yb) -- ({\xb + (2*\wirelen)}, \yb);
    \draw[thin, color=gray] (\xb, \ye) -- ({\xb + (2*\wirelen)}, \ye);
    \draw[thin, color=gray] (\xb, \yf) -- ({\xb + (2*\wirelen)}, \yf);
    \draw[thin, color=gray] (\xb, \yg) -- ({\xb + (2*\wirelen)}, \yg);
    %%%
    \draw[thin, color=gray] (\xb, \yc) .. controls (\xb+\wirelen,\yc+0.05) .. ({\xb + (2*\wirelen)}, \evertexy);
    \draw[thin, color=gray] (\xb, \yd) .. controls (\xb+\wirelen,\yd-0.05) .. ({\xb + (2*\wirelen)}, \evertexy);
    %%%
    \Vertex[x=\xb+\wirelen,y=\ya,NoLabel]{xba}
    \Vertex[x=\xb+\wirelen,y=\yb,NoLabel]{xbb}
    \Vertex[x=\xb+\twirelen,y=\evertexy,L={\e^{2,0}},Lpos=300,Ldist=-0.2cm]{xbm}
    \Vertex[x=\xb+\wirelen,y=\ye,NoLabel]{xbe}
    \Vertex[x=\xb+\wirelen,y=\yf,NoLabel]{xbf}
    \Vertex[x=\xb+\wirelen,y=\yg,NoLabel]{xbg}

    % 3rd gadget
    \draw[thin, color=gray] (\xc, \ya) -- ({\xc + (2*\wirelen)}, \ya);
    \draw[thin, color=gray] (\xc, \yf) -- ({\xc + (2*\wirelen)}, \yf);
    \draw[thin, color=gray] (\xc, \yg) -- ({\xc + (2*\wirelen)}, \yg);
    %%%
    \draw[thin, color=gray] (\xc, \yb) .. controls (\xc+\wirelen,\yb+0.2) .. ({\xc + (2*\wirelen)}, \evertexy);
    \draw[thin, color=gray] (\xc, \ye) .. controls (\xc+\wirelen,\ye-0.2) .. ({\xc + (2*\wirelen)}, \evertexy);
    %%%
    \Vertex[x=\xc+\wirelen,y=\ya,NoLabel]{xca}
    \Vertex[x=\xc+\twirelen,y=\evertexy,L={\e^{2,0}},Lpos=300,Ldist=-0.2cm]{xcm}
    \Vertex[x=\xc+\wirelen,y=\yf,NoLabel]{xcf}
    \Vertex[x=\xc+\wirelen,y=\yg,NoLabel]{xcg}

    % 4th gadget
    \draw[thin, color=gray] (\xd, \yg) -- ({\xd + (2*\wirelen)}, \yg);
    %%%
    \draw[thin, color=gray] (\xd, \ya) .. controls (\xd+\wirelen,\ya+0.2) .. ({\xd + (2*\wirelen)}, \evertexy);
    \draw[thin, color=gray] (\xd, \yf) .. controls (\xd+\wirelen,\yf-0.2) .. ({\xd + (2*\wirelen)}, \evertexy);
    %%%
    \Vertex[x={\xd+\twirelen},y=\evertexy,L={\e^{2,0}},Lpos=300,Ldist=-0.2cm]{xdm}
    \Vertex[x=\xd+\wirelen,y=\yg,NoLabel]{xdg}

    % right side
    \def\xr{\xd+3.5}
    % left wires
    \draw[thin, color=gray] ({\xr+\fwirelen/2},\yb) -- (\xr,\yb);
    \draw[thin, color=gray] ({\xr+\fwirelen/2},\yc) -- (\xr,\yc);
    \draw[thin, color=gray] ({\xr+\fwirelen/2},\yd) -- (\xr,\yd);
    \draw[thin, color=gray] ({\xr+\fwirelen/2},\ye) -- (\xr,\ye);
    \draw[thin, color=gray] ({\xr+\fwirelen/2},\yf) -- (\xr,\yf);
    % right wire
    \draw[thin, color=gray] ({\xr+3*\fwirelen/2},\yd) -- (\xr+2*\fwirelen,\yd);
    % left vertices
    \Vertex[x=\xr+\fwirelen/2,y=\yb,NoLabel]{xra}
    \Vertex[x=\xr+\fwirelen/2,y=\yc,NoLabel]{xrb}
    \Vertex[x=\xr+\fwirelen/2,y=\yd,NoLabel]{xrc}
    \Vertex[x=\xr+\fwirelen/2,y=\ye,NoLabel]{xrd}
    \Vertex[x=\xr+\fwirelen/2,y=\yf,NoLabel]{xre}
    % middle vertex
    \tikzset{VertexStyle/.style = {shape=rectangle, fill=black, minimum size=5pt, inner sep=1pt, draw}}
    \Vertex[x=\xr+\fwirelen,y=\yd,L={\f^{5,1}},Lpos=60,Ldist=0.1cm]{xr}
    \tikzset{VertexStyle/.style = {shape=circle, fill=black, minimum size=5pt, inner sep=1pt, draw}}
    % right vertex
    \Vertex[x=\xr+3*\fwirelen/2,y=\yd,NoLabel]{xrr}
    % edges
    \Edge(xr)(xra)
    \Edge(xr)(xrb)
    \Edge(xr)(xrc)
    \Edge(xr)(xrd)
    \DEdge{xr}{xre}
    \Edge(xr)(xrr)

    % circs and =
    \node at (\xb - \wiregap/2, \yd) {$\circ$};
    \node at (\xc - \wiregap/2, \yd) {$\circ$};
    \node at (\xd - \wiregap/2, \yd) {$\circ$};
    \node at (\xr - 0.8, \yd) {$=$};

\end{tikzpicture}


==> unitcounit.tex <==
\begin{tikzpicture}[scale=.6]
    \GraphInit[vstyle=Classic]
    \SetUpEdge[style=-]
    \SetVertexMath
    \tikzset{VertexStyle/.style = {shape=circle, fill=black, minimum size=5pt, inner sep=1pt, draw}}

    % length of dangling edge for I in right 3 gadgets
    \def\wirelen{1.5}
    % gap between wire endponts
    \def\wiregap{0.8}
    \def\xa{0}
    \def\xb{\xa + 2*\wirelen + \wiregap}
    \def\xc{\xb + 2*\wirelen + 2*\wiregap}
    \def\xd{\xc + 2*\wirelen + 2*\wiregap}
    \def\xe{\xd + 2*\wirelen + \wiregap}

    % horizontal space between nested units/counits
    \def\curvegap{0.8}

    \def\ygap{0.8}
    \def\ya{10}
    \def\yb{\ya - \ygap}
    \def\yc{\yb - \ygap}
    \def\yd{\yc - \ygap}
    \def\ye{\yd - \ygap}
    \def\yf{\ye - \ygap}
    \def\yg{\yf - \ygap}
    \def\yh{\yg - \ygap}
    \def\yi{\yh - \ygap}

    \node at (\xb-\wiregap/2, \ye) {$\circ$};
    \node at (\xc-\wiregap, \ye) {$=$};
    \node at (\xd-\wiregap, \ye) {$=$};
    \node at (\xe-\wiregap/2, \ye) {$\circ$};

    \node at (\xa+\wirelen, \ya+1.2) {$\eta_3 \otimes 1_3$};
    \node at (\xb+\wirelen, \ya+1.2) {$1_3 \otimes \epsilon_3$};
    \node at (\xc+\wirelen, \ya+1.2) {$1_3$};
    \node at (\xd+\wirelen, \ya+1.2) {$1_3 \otimes \eta_3$};
    \node at (\xe+\wirelen, \ya+1.2) {$\epsilon_3 \otimes 1_3$};

    % y coordinates of eta and epsilon vertices
    \def\ymidhigh{\yc - \ygap/2}
    \def\ymidlow{\yf - \ygap/2}

    % eta_3 tensor 1_3
    % eta_3
    \draw[thin, color=gray] ({\xa + (2*\wirelen)}, \ya) 
        .. controls ({\xa + (2*\wirelen)-0.5}, \ya)
        .. (\xa+\wirelen-\curvegap, \ymidhigh) 
        .. controls ({\xa + (2*\wirelen)-0.5}, \yf) 
        .. ({\xa + (2*\wirelen)}, \yf);
    \draw[thin, color=gray] ({\xa + (2*\wirelen)}, \yb) 
        .. controls ({\xa + (2*\wirelen)-0.5}, \yb)
        .. (\xa+\wirelen, \ymidhigh) 
        .. controls ({\xa + (2*\wirelen)-0.5}, \ye) 
        .. ({\xa + (2*\wirelen)}, \ye);
    \draw[thin, color=gray] ({\xa + (2*\wirelen)}, \yc) 
        .. controls ({\xa + (2*\wirelen)-0.5}, \yc)
        .. (\xa+\wirelen+\curvegap, \ymidhigh) 
        .. controls ({\xa + (2*\wirelen)-0.5}, \yd) 
        .. ({\xa + (2*\wirelen)}, \yd);
    \Vertex[x=\xa+\wirelen-\curvegap,y=\ymidhigh,NoLabel]{v}
    \Vertex[x=\xa+\wirelen,y=\ymidhigh,NoLabel]{v}
    \Vertex[x=\xa+\wirelen+\curvegap,y=\ymidhigh,NoLabel]{v}

    % 1_3
    \draw[thin, color=gray] (\xa, \yg) -- ({\xa + (2*\wirelen)}, \yg);
    \draw[thin, color=gray] (\xa, \yh) -- ({\xa + (2*\wirelen)}, \yh);
    \draw[thin, color=gray] (\xa, \yi) -- ({\xa + (2*\wirelen)}, \yi);
    \Vertex[x=\xa+\wirelen,y=\yg,NoLabel]{v}
    \Vertex[x=\xa+\wirelen,y=\yh,NoLabel]{v}
    \Vertex[x=\xa+\wirelen,y=\yi,NoLabel]{v}


    % 1_3 tensor epsilon_3
    % 1_3
    \draw[thin, color=gray] (\xb, \ya) -- ({\xb + (2*\wirelen)}, \ya);
    \draw[thin, color=gray] (\xb, \yb) -- ({\xb + (2*\wirelen)}, \yb);
    \draw[thin, color=gray] (\xb, \yc) -- ({\xb + (2*\wirelen)}, \yc);
    \Vertex[x=\xb+\wirelen,y=\ya,NoLabel]{v}
    \Vertex[x=\xb+\wirelen,y=\yb,NoLabel]{v}
    \Vertex[x=\xb+\wirelen,y=\yc,NoLabel]{v}

    % epsilon_3
    \draw[thin, color=gray] (\xb, \yd) 
        .. controls ({\xb +0.5}, \yd)
        .. (\xb+\wirelen+\curvegap, \ymidlow) 
        .. controls ({\xb+0.5}, \yi) 
        .. (\xb, \yi);
    \draw[thin, color=gray] (\xb, \ye) 
        .. controls ({\xb +0.5}, \ye)
        .. (\xb+\wirelen, \ymidlow) 
        .. controls ({\xb+0.5}, \yh) 
        .. (\xb, \yh);
    \draw[thin, color=gray] (\xb, \yf) 
        .. controls ({\xb +0.5}, \yf)
        .. (\xb+\wirelen-\curvegap, \ymidlow) 
        .. controls ({\xb+0.5}, \yg) 
        .. (\xb, \yg);
    \Vertex[x=\xb+\wirelen-\curvegap,y=\ymidlow,NoLabel]{v}
    \Vertex[x=\xb+\wirelen,y=\ymidlow,NoLabel]{v}
    \Vertex[x=\xb+\wirelen+\curvegap,y=\ymidlow,NoLabel]{v}

    % middle 1_3
    \draw[thin, color=gray] (\xc, \yd) -- ({\xc + (2*\wirelen)}, \yd);
    \draw[thin, color=gray] (\xc, \ye) -- ({\xc + (2*\wirelen)}, \ye);
    \draw[thin, color=gray] (\xc, \yf) -- ({\xc + (2*\wirelen)}, \yf);
    \Vertex[x=\xc+\wirelen,y=\yd,NoLabel]{v}
    \Vertex[x=\xc+\wirelen,y=\ye,NoLabel]{v}
    \Vertex[x=\xc+\wirelen,y=\yf,NoLabel]{v}

    % 1_3 tensor eta_3
    % 1_3
    \draw[thin, color=gray] (\xd, \ya) -- ({\xd + (2*\wirelen)}, \ya);
    \draw[thin, color=gray] (\xd, \yb) -- ({\xd + (2*\wirelen)}, \yb);
    \draw[thin, color=gray] (\xd, \yc) -- ({\xd + (2*\wirelen)}, \yc);
    \Vertex[x=\xd+\wirelen,y=\ya,NoLabel]{v}
    \Vertex[x=\xd+\wirelen,y=\yb,NoLabel]{v}
    \Vertex[x=\xd+\wirelen,y=\yc,NoLabel]{v}
    % eta_3
    \draw[thin, color=gray] ({\xd + (2*\wirelen)}, \yd) 
        .. controls ({\xd + (2*\wirelen)-0.5}, \yd)
        .. (\xd+\wirelen-\curvegap, \ymidlow) 
        .. controls ({\xd + (2*\wirelen)-0.5}, \yi) 
        .. ({\xd + (2*\wirelen)}, \yi);
    \draw[thin, color=gray] ({\xd + (2*\wirelen)}, \ye) 
        .. controls ({\xd + (2*\wirelen)-0.5}, \ye)
        .. (\xd+\wirelen, \ymidlow) 
        .. controls ({\xd + (2*\wirelen)-0.5}, \yh) 
        .. ({\xd + (2*\wirelen)}, \yh);
    \draw[thin, color=gray] ({\xd + (2*\wirelen)}, \yf) 
        .. controls ({\xd + (2*\wirelen)-0.5}, \yf)
        .. (\xd+\wirelen+\curvegap, \ymidlow) 
        .. controls ({\xd + (2*\wirelen)-0.5}, \yg) 
        .. ({\xd + (2*\wirelen)}, \yg);
    \Vertex[x=\xd+\wirelen-\curvegap,y=\ymidlow,NoLabel]{v}
    \Vertex[x=\xd+\wirelen,y=\ymidlow,NoLabel]{v}
    \Vertex[x=\xd+\wirelen+\curvegap,y=\ymidlow,NoLabel]{v}

    % epsilon_3 tensor 1_3
    % epsilon_3
    \draw[thin, color=gray] (\xe, \ya) 
        .. controls ({\xe +0.5}, \ya)
        .. (\xe+\wirelen+\curvegap, \ymidhigh) 
        .. controls ({\xe+0.5}, \yf) 
        .. (\xe, \yf);
    \draw[thin, color=gray] (\xe, \yb) 
        .. controls ({\xe +0.5}, \yb)
        .. (\xe+\wirelen, \ymidhigh) 
        .. controls ({\xe+0.5}, \ye) 
        .. (\xe, \ye);
    \draw[thin, color=gray] (\xe, \yc) 
        .. controls ({\xe +0.5}, \yc)
        .. (\xe+\wirelen-\curvegap, \ymidhigh) 
        .. controls ({\xe+0.5}, \yd) 
        .. (\xe, \yd);
    \Vertex[x=\xe+\wirelen-\curvegap,y=\ymidhigh,NoLabel]{v}
    \Vertex[x=\xe+\wirelen,y=\ymidhigh,NoLabel]{v}
    \Vertex[x=\xe+\wirelen+\curvegap,y=\ymidhigh,NoLabel]{v}
    % 1_3
    \draw[thin, color=gray] (\xe, \yg) -- ({\xe + (2*\wirelen)}, \yg);
    \draw[thin, color=gray] (\xe, \yh) -- ({\xe + (2*\wirelen)}, \yh);
    \draw[thin, color=gray] (\xe, \yi) -- ({\xe + (2*\wirelen)}, \yi);
    \Vertex[x=\xe+\wirelen,y=\yg,NoLabel]{v}
    \Vertex[x=\xe+\wirelen,y=\yh,NoLabel]{v}
    \Vertex[x=\xe+\wirelen,y=\yi,NoLabel]{v}

\end{tikzpicture}

